CLARE: A Contextual Reasoning and Cooperative Response Framework for the Core Language Engine

This report describes the research, design and implementation work carried out in building the CLARE system at SRI International, Cambridge, England. CLARE was designed as a natural language processing system with facilities for reasoning and understanding in context and for generating cooperative responses. The project involved both further development of SRI's Core Language Engine (Alshawi, 1992, MIT Press) natural language processor and the design and implementation of new components for reasoning and response generation. The CLARE system has advanced the state of the art in a wide variety of areas, both through the use of novel techniques developed on the project, and by extending the coverage or scale of known techniques. The language components are application-independent and provide interfaces for the development of new types of application.

==> clarearchfig.tex <==
\setlength{\unitlength}{0.0125in}%
\begin{picture}(430,601)(20,185)
\thicklines
\put(235,760){\oval(112,52)}
\put(385,540){\vector( 0, 1){ 45}}
\put(320,485){\framebox(130,55){}}
\put(180,550){\vector(-2, 1){ 60}}
\put(290,550){\vector( 3, 2){ 45}}
\put(181,530){\dashbox(109,45){}}
\put(180,660){\framebox(109,45){}}
\put(290,610){\vector( 1, 0){ 30}}
\put(180,610){\vector(-1, 0){ 30}}
\put(230,660){\vector( 0,-1){ 20}}
\put(320,585){\framebox(130,55){}}
\put(181,595){\dashbox(109,45){}}
\put(240,240){\vector( 0, 1){ 45}}
\put(220,285){\vector( 0,-1){ 45}}
\put(240,340){\vector( 0, 1){ 45}}
\put(220,385){\vector( 0,-1){ 45}}
\put(130,440){\vector( 0, 1){ 45}}
\put(375,650){\vector(-1, 1){ 90}}
\put(177,748){\vector(-1,-1){100}}
\put(230,731){\vector( 0,-1){ 25}}
\put(150,510){\vector( 1, 0){170}}
\put(360,440){\vector( 0, 1){ 45}}
\put(110,485){\vector( 0,-1){ 45}}
\put( 80,585){\vector( 0,-1){ 45}}
\put(100,385){\framebox(278,55){}}
\put(100,185){\dashbox(278,55){}}
\put(100,285){\dashbox(278,55){}}
\put( 20,585){\framebox(130,55){}}
\put( 20,485){\framebox(130,55){}}
\put(340,510){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small DESCRIPTION}}}
\put(350,610){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small SYNTHESIS}}}
\put(200,550){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small GRAMMAR}}}
\put(200,615){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small LEXICON}}}
\put(210,755){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small HUMAN}}}
\put(205,210){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small DATABASE}}}
\put(195,410){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small REASONING}}}
\put(185,310){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small DOMAIN MODEL}}}
\put(195,670){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small ACQUISITION}}}
\put( 30,510){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small INTERPRETATION}}}
\put( 50,610){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small ANALYSIS}}}
\put(200,685){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small LEXICAL }}}
\end{picture}


==> lobhistqlf.tex <==
\setlength{\unitlength}{1mm}
\thicklines
\begin{figure}
\begin{picture}(130,100)
\put(10,5){\vector(1,0){120}}
\put(10,5){\vector(0,1){95}}
\put(0,  4.0){  0
}\put(  9.0,  5.0){\line(1,0){2}}
\put(0, 23.0){ 20
}\put(  9.0, 24.0){\line(1,0){2}}
\put(0, 42.0){ 40
}\put(  9.0, 43.0){\line(1,0){2}}
\put(0, 61.0){ 60
}\put(  9.0, 62.0){\line(1,0){2}}
\put(0, 80.0){ 80
}\put(  9.0, 81.0){\line(1,0){2}}
\put(0, 99.0){100
}\put(  9.0,100.0){\line(1,0){2}}
\put( 65.0, 80.0){$\cdot$ CLARE-0
}
\put( 65.0, 85.0){{\tiny $+$} CLARE-1
}
\put( 65.0, 90.0){{\tiny $\odot$} CLARE-2
}
\put( 65.0, 95.0){{\tiny $\bullet$} CLARE-3
}
\put( 13.0,  0.0){  1}
\put( 16.0,  4.0){\line(0,1){2}}
\put( 16.7,  7.8){$\cdot$}
\put( 17.4,  8.5){$\cdot$}
\put( 18.1,  9.2){$\cdot$}
\put( 18.9,  9.9){$\cdot$}
\put( 19.6, 10.6){$\cdot$}
\put( 20.3, 11.3){$\cdot$}
\put( 21.0, 12.0){$\cdot$}
\put( 21.7, 12.7){$\cdot$}
\put( 16.4, 51.2){{\tiny $+$}}
\put( 16.8, 50.3){{\tiny $+$}}
\put( 17.2, 49.4){{\tiny $+$}}
\put( 17.6, 48.5){{\tiny $+$}}
\put( 18.0, 47.5){{\tiny $+$}}
\put( 18.4, 46.6){{\tiny $+$}}
\put( 18.8, 45.7){{\tiny $+$}}
\put( 19.2, 44.8){{\tiny $+$}}
\put( 19.6, 43.9){{\tiny $+$}}
\put( 20.0, 43.0){{\tiny $+$}}
\put( 20.4, 42.1){{\tiny $+$}}
\put( 20.8, 41.1){{\tiny $+$}}
\put( 21.3, 40.2){{\tiny $+$}}
\put( 21.7, 39.3){{\tiny $+$}}
\put( 22.1, 38.4){{\tiny $+$}}
\put( 17.0, 63.0){{\tiny $\odot$}}
\put( 18.0, 62.8){{\tiny $\odot$}}
\put( 18.9, 62.6){{\tiny $\odot$}}
\put( 19.9, 62.4){{\tiny $\odot$}}
\put( 20.9, 62.2){{\tiny $\odot$}}
\put( 21.9, 62.0){{\tiny $\odot$}}
\put( 16.6, 66.1){{\tiny $\bullet$}}
\put( 17.3, 66.9){{\tiny $\bullet$}}
\put( 17.9, 67.6){{\tiny $\bullet$}}
\put( 18.6, 68.4){{\tiny $\bullet$}}
\put( 19.2, 69.2){{\tiny $\bullet$}}
\put( 19.8, 69.9){{\tiny $\bullet$}}
\put( 20.5, 70.7){{\tiny $\bullet$}}
\put( 21.1, 71.5){{\tiny $\bullet$}}
\put( 21.8, 72.2){{\tiny $\bullet$}}
\put( 19.0,  0.0){  2}
\put( 22.0,  4.0){\line(0,1){2}}
\put( 22.4, 13.9){$\cdot$}
\put( 22.9, 14.8){$\cdot$}
\put( 23.3, 15.7){$\cdot$}
\put( 23.7, 16.6){$\cdot$}
\put( 24.1, 17.5){$\cdot$}
\put( 24.6, 18.4){$\cdot$}
\put( 25.0, 19.3){$\cdot$}
\put( 25.4, 20.2){$\cdot$}
\put( 25.9, 21.1){$\cdot$}
\put( 26.3, 22.0){$\cdot$}
\put( 26.7, 22.9){$\cdot$}
\put( 27.1, 23.8){$\cdot$}
\put( 27.6, 24.7){$\cdot$}
\put( 28.0, 25.6){$\cdot$}
\put( 22.9, 38.9){{\tiny $+$}}
\put( 23.8, 39.3){{\tiny $+$}}
\put( 24.8, 39.7){{\tiny $+$}}
\put( 25.7, 40.1){{\tiny $+$}}
\put( 26.6, 40.5){{\tiny $+$}}
\put( 27.5, 40.9){{\tiny $+$}}
\put( 28.4, 41.3){{\tiny $+$}}
\put( 22.6, 61.2){{\tiny $\odot$}}
\put( 23.1, 60.3){{\tiny $\odot$}}
\put( 23.7, 59.5){{\tiny $\odot$}}
\put( 24.2, 58.7){{\tiny $\odot$}}
\put( 24.8, 57.8){{\tiny $\odot$}}
\put( 25.3, 57.0){{\tiny $\odot$}}
\put( 25.9, 56.2){{\tiny $\odot$}}
\put( 26.5, 55.4){{\tiny $\odot$}}
\put( 27.0, 54.5){{\tiny $\odot$}}
\put( 27.6, 53.7){{\tiny $\odot$}}
\put( 28.1, 52.9){{\tiny $\odot$}}
\put( 22.5, 71.7){{\tiny $\bullet$}}
\put( 23.0, 70.8){{\tiny $\bullet$}}
\put( 23.5, 69.9){{\tiny $\bullet$}}
\put( 24.0, 69.1){{\tiny $\bullet$}}
\put( 24.5, 68.2){{\tiny $\bullet$}}
\put( 25.0, 67.3){{\tiny $\bullet$}}
\put( 25.5, 66.5){{\tiny $\bullet$}}
\put( 26.0, 65.6){{\tiny $\bullet$}}
\put( 26.5, 64.7){{\tiny $\bullet$}}
\put( 27.0, 63.9){{\tiny $\bullet$}}
\put( 27.5, 63.0){{\tiny $\bullet$}}
\put( 28.0, 62.1){{\tiny $\bullet$}}
\put( 25.0,  0.0){  3}
\put( 28.0,  4.0){\line(0,1){2}}
\put( 28.6, 26.4){$\cdot$}
\put( 29.3, 27.1){$\cdot$}
\put( 29.9, 27.9){$\cdot$}
\put( 30.6, 28.7){$\cdot$}
\put( 31.2, 29.4){$\cdot$}
\put( 31.9, 30.2){$\cdot$}
\put( 32.5, 30.9){$\cdot$}
\put( 33.2, 31.7){$\cdot$}
\put( 33.8, 32.5){$\cdot$}
\put( 28.9, 40.7){{\tiny $+$}}
\put( 29.8, 40.2){{\tiny $+$}}
\put( 30.7, 39.8){{\tiny $+$}}
\put( 31.6, 39.3){{\tiny $+$}}
\put( 32.5, 38.9){{\tiny $+$}}
\put( 33.4, 38.5){{\tiny $+$}}
\put( 34.3, 38.0){{\tiny $+$}}
\put( 29.0, 53.2){{\tiny $\odot$}}
\put( 30.0, 53.3){{\tiny $\odot$}}
\put( 31.0, 53.4){{\tiny $\odot$}}
\put( 32.0, 53.5){{\tiny $\odot$}}
\put( 33.0, 53.6){{\tiny $\odot$}}
\put( 34.0, 53.7){{\tiny $\odot$}}
\put( 29.0, 62.0){{\tiny $\bullet$}}
\put( 30.0, 62.0){{\tiny $\bullet$}}
\put( 31.0, 62.0){{\tiny $\bullet$}}
\put( 32.0, 61.9){{\tiny $\bullet$}}
\put( 33.0, 61.9){{\tiny $\bullet$}}
\put( 34.0, 61.8){{\tiny $\bullet$}}
\put( 31.0,  0.0){  4}
\put( 34.0,  4.0){\line(0,1){2}}
\put( 34.6, 31.8){$\cdot$}
\put( 35.1, 31.0){$\cdot$}
\put( 35.7, 30.1){$\cdot$}
\put( 36.2, 29.3){$\cdot$}
\put( 36.8, 28.5){$\cdot$}
\put( 37.3, 27.6){$\cdot$}
\put( 37.9, 26.8){$\cdot$}
\put( 38.4, 26.0){$\cdot$}
\put( 39.0, 25.2){$\cdot$}
\put( 39.5, 24.3){$\cdot$}
\put( 40.1, 23.5){$\cdot$}
\put( 34.5, 37.3){{\tiny $+$}}
\put( 35.1, 36.5){{\tiny $+$}}
\put( 35.6, 35.6){{\tiny $+$}}
\put( 36.1, 34.8){{\tiny $+$}}
\put( 36.7, 33.9){{\tiny $+$}}
\put( 37.2, 33.1){{\tiny $+$}}
\put( 37.7, 32.2){{\tiny $+$}}
\put( 38.3, 31.4){{\tiny $+$}}
\put( 38.8, 30.5){{\tiny $+$}}
\put( 39.3, 29.7){{\tiny $+$}}
\put( 39.9, 28.9){{\tiny $+$}}
\put( 34.7, 53.1){{\tiny $\odot$}}
\put( 35.5, 52.4){{\tiny $\odot$}}
\put( 36.2, 51.7){{\tiny $\odot$}}
\put( 37.0, 51.1){{\tiny $\odot$}}
\put( 37.7, 50.4){{\tiny $\odot$}}
\put( 38.5, 49.7){{\tiny $\odot$}}
\put( 39.2, 49.0){{\tiny $\odot$}}
\put( 39.9, 48.4){{\tiny $\odot$}}
\put( 35.0, 62.1){{\tiny $\bullet$}}
\put( 35.9, 62.4){{\tiny $\bullet$}}
\put( 36.9, 62.6){{\tiny $\bullet$}}
\put( 37.8, 62.9){{\tiny $\bullet$}}
\put( 38.8, 63.2){{\tiny $\bullet$}}
\put( 39.8, 63.5){{\tiny $\bullet$}}
\put( 37.0,  0.0){  5}
\put( 40.0,  4.0){\line(0,1){2}}
\put( 41.0, 23.9){$\cdot$}
\put( 41.9, 24.1){$\cdot$}
\put( 42.9, 24.4){$\cdot$}
\put( 43.9, 24.7){$\cdot$}
\put( 44.8, 24.9){$\cdot$}
\put( 45.8, 25.2){$\cdot$}
\put( 41.0, 28.6){{\tiny $+$}}
\put( 42.0, 28.5){{\tiny $+$}}
\put( 43.0, 28.5){{\tiny $+$}}
\put( 44.0, 28.4){{\tiny $+$}}
\put( 45.0, 28.3){{\tiny $+$}}
\put( 46.0, 28.3){{\tiny $+$}}
\put( 41.0, 48.1){{\tiny $\odot$}}
\put( 42.0, 47.9){{\tiny $\odot$}}
\put( 42.9, 47.8){{\tiny $\odot$}}
\put( 43.9, 47.6){{\tiny $\odot$}}
\put( 44.9, 47.4){{\tiny $\odot$}}
\put( 45.9, 47.2){{\tiny $\odot$}}
\put( 40.9, 63.1){{\tiny $\bullet$}}
\put( 41.8, 62.7){{\tiny $\bullet$}}
\put( 42.7, 62.3){{\tiny $\bullet$}}
\put( 43.7, 61.9){{\tiny $\bullet$}}
\put( 44.6, 61.5){{\tiny $\bullet$}}
\put( 45.5, 61.1){{\tiny $\bullet$}}
\put( 46.4, 60.7){{\tiny $\bullet$}}
\put( 43.0,  0.0){  6}
\put( 46.0,  4.0){\line(0,1){2}}
\put( 46.7, 24.5){$\cdot$}
\put( 47.3, 23.7){$\cdot$}
\put( 48.0, 23.0){$\cdot$}
\put( 48.6, 22.2){$\cdot$}
\put( 49.3, 21.5){$\cdot$}
\put( 49.9, 20.7){$\cdot$}
\put( 50.6, 19.9){$\cdot$}
\put( 51.2, 19.2){$\cdot$}
\put( 51.9, 18.4){$\cdot$}
\put( 46.7, 27.5){{\tiny $+$}}
\put( 47.3, 26.8){{\tiny $+$}}
\put( 48.0, 26.0){{\tiny $+$}}
\put( 48.6, 25.3){{\tiny $+$}}
\put( 49.3, 24.5){{\tiny $+$}}
\put( 49.9, 23.7){{\tiny $+$}}
\put( 50.6, 23.0){{\tiny $+$}}
\put( 51.2, 22.2){{\tiny $+$}}
\put( 51.9, 21.5){{\tiny $+$}}
\put( 46.5, 46.3){{\tiny $\odot$}}
\put( 46.9, 45.4){{\tiny $\odot$}}
\put( 47.4, 44.5){{\tiny $\odot$}}
\put( 47.9, 43.6){{\tiny $\odot$}}
\put( 48.3, 42.7){{\tiny $\odot$}}
\put( 48.8, 41.9){{\tiny $\odot$}}
\put( 49.2, 41.0){{\tiny $\odot$}}
\put( 49.7, 40.1){{\tiny $\odot$}}
\put( 50.2, 39.2){{\tiny $\odot$}}
\put( 50.6, 38.3){{\tiny $\odot$}}
\put( 51.1, 37.4){{\tiny $\odot$}}
\put( 51.6, 36.5){{\tiny $\odot$}}
\put( 52.0, 35.7){{\tiny $\odot$}}
\put( 46.6, 60.1){{\tiny $\bullet$}}
\put( 47.2, 59.3){{\tiny $\bullet$}}
\put( 47.8, 58.5){{\tiny $\bullet$}}
\put( 48.4, 57.7){{\tiny $\bullet$}}
\put( 49.0, 56.9){{\tiny $\bullet$}}
\put( 49.6, 56.1){{\tiny $\bullet$}}
\put( 50.2, 55.3){{\tiny $\bullet$}}
\put( 50.8, 54.5){{\tiny $\bullet$}}
\put( 51.5, 53.7){{\tiny $\bullet$}}
\put( 52.1, 52.9){{\tiny $\bullet$}}
\put( 49.0,  0.0){  7}
\put( 52.0,  4.0){\line(0,1){2}}
\put( 52.9, 17.9){$\cdot$}
\put( 53.8, 17.4){$\cdot$}
\put( 54.7, 17.0){$\cdot$}
\put( 55.6, 16.6){$\cdot$}
\put( 56.5, 16.2){$\cdot$}
\put( 57.4, 15.7){$\cdot$}
\put( 58.3, 15.3){$\cdot$}
\put( 52.9, 21.0){{\tiny $+$}}
\put( 53.9, 20.6){{\tiny $+$}}
\put( 54.8, 20.2){{\tiny $+$}}
\put( 55.7, 19.9){{\tiny $+$}}
\put( 56.6, 19.5){{\tiny $+$}}
\put( 57.6, 19.1){{\tiny $+$}}
\put( 53.0, 35.9){{\tiny $\odot$}}
\put( 54.0, 36.1){{\tiny $\odot$}}
\put( 54.9, 36.3){{\tiny $\odot$}}
\put( 55.9, 36.6){{\tiny $\odot$}}
\put( 56.9, 36.8){{\tiny $\odot$}}
\put( 57.9, 37.0){{\tiny $\odot$}}
\put( 52.8, 52.3){{\tiny $\bullet$}}
\put( 53.6, 51.7){{\tiny $\bullet$}}
\put( 54.3, 51.1){{\tiny $\bullet$}}
\put( 55.1, 50.5){{\tiny $\bullet$}}
\put( 55.9, 49.8){{\tiny $\bullet$}}
\put( 56.7, 49.2){{\tiny $\bullet$}}
\put( 57.4, 48.6){{\tiny $\bullet$}}
\put( 58.2, 47.9){{\tiny $\bullet$}}
\put( 55.0,  0.0){  8}
\put( 58.0,  4.0){\line(0,1){2}}
\put( 59.0, 15.6){$\cdot$}
\put( 60.0, 15.7){$\cdot$}
\put( 61.0, 15.8){$\cdot$}
\put( 62.0, 15.9){$\cdot$}
\put( 63.0, 16.0){$\cdot$}
\put( 64.0, 16.1){$\cdot$}
\put( 58.9, 18.5){{\tiny $+$}}
\put( 59.8, 18.1){{\tiny $+$}}
\put( 60.7, 17.7){{\tiny $+$}}
\put( 61.6, 17.2){{\tiny $+$}}
\put( 62.5, 16.8){{\tiny $+$}}
\put( 63.4, 16.4){{\tiny $+$}}
\put( 64.3, 16.0){{\tiny $+$}}
\put( 58.6, 36.3){{\tiny $\odot$}}
\put( 59.3, 35.5){{\tiny $\odot$}}
\put( 59.9, 34.7){{\tiny $\odot$}}
\put( 60.6, 34.0){{\tiny $\odot$}}
\put( 61.2, 33.2){{\tiny $\odot$}}
\put( 61.9, 32.5){{\tiny $\odot$}}
\put( 62.5, 31.7){{\tiny $\odot$}}
\put( 63.2, 30.9){{\tiny $\odot$}}
\put( 63.8, 30.2){{\tiny $\odot$}}
\put( 58.7, 47.4){{\tiny $\bullet$}}
\put( 59.4, 46.7){{\tiny $\bullet$}}
\put( 60.1, 45.9){{\tiny $\bullet$}}
\put( 60.7, 45.2){{\tiny $\bullet$}}
\put( 61.4, 44.5){{\tiny $\bullet$}}
\put( 62.1, 43.8){{\tiny $\bullet$}}
\put( 62.8, 43.0){{\tiny $\bullet$}}
\put( 63.5, 42.3){{\tiny $\bullet$}}
\put( 64.2, 41.6){{\tiny $\bullet$}}
\put( 61.0,  0.0){  9}
\put( 64.0,  4.0){\line(0,1){2}}
\put( 64.9, 15.6){$\cdot$}
\put( 65.7, 15.1){$\cdot$}
\put( 66.6, 14.5){$\cdot$}
\put( 67.4, 14.0){$\cdot$}
\put( 68.3, 13.5){$\cdot$}
\put( 69.1, 13.0){$\cdot$}
\put( 70.0, 12.4){$\cdot$}
\put( 65.0, 16.0){{\tiny $+$}}
\put( 66.0, 15.8){{\tiny $+$}}
\put( 67.0, 15.7){{\tiny $+$}}
\put( 68.0, 15.6){{\tiny $+$}}
\put( 68.9, 15.4){{\tiny $+$}}
\put( 69.9, 15.3){{\tiny $+$}}
\put( 64.8, 29.4){{\tiny $\odot$}}
\put( 65.6, 28.8){{\tiny $\odot$}}
\put( 66.4, 28.2){{\tiny $\odot$}}
\put( 67.2, 27.6){{\tiny $\odot$}}
\put( 68.0, 27.0){{\tiny $\odot$}}
\put( 68.8, 26.4){{\tiny $\odot$}}
\put( 69.6, 25.8){{\tiny $\odot$}}
\put( 64.9, 41.3){{\tiny $\bullet$}}
\put( 65.8, 40.8){{\tiny $\bullet$}}
\put( 66.6, 40.3){{\tiny $\bullet$}}
\put( 67.5, 39.9){{\tiny $\bullet$}}
\put( 68.4, 39.4){{\tiny $\bullet$}}
\put( 69.3, 38.9){{\tiny $\bullet$}}
\put( 70.2, 38.4){{\tiny $\bullet$}}
\put( 67.0,  0.0){ 10}
\put( 70.0,  4.0){\line(0,1){2}}
\put( 70.8, 11.9){$\cdot$}
\put( 71.7, 11.3){$\cdot$}
\put( 72.5, 10.8){$\cdot$}
\put( 73.4, 10.3){$\cdot$}
\put( 74.2,  9.7){$\cdot$}
\put( 75.1,  9.2){$\cdot$}
\put( 75.9,  8.7){$\cdot$}
\put( 70.7, 14.6){{\tiny $+$}}
\put( 71.5, 13.9){{\tiny $+$}}
\put( 72.2, 13.3){{\tiny $+$}}
\put( 73.0, 12.6){{\tiny $+$}}
\put( 73.7, 11.9){{\tiny $+$}}
\put( 74.5, 11.2){{\tiny $+$}}
\put( 75.2, 10.6){{\tiny $+$}}
\put( 75.9,  9.9){{\tiny $+$}}
\put( 70.4, 24.6){{\tiny $\odot$}}
\put( 70.8, 23.7){{\tiny $\odot$}}
\put( 71.2, 22.8){{\tiny $\odot$}}
\put( 71.6, 21.9){{\tiny $\odot$}}
\put( 72.1, 21.0){{\tiny $\odot$}}
\put( 72.5, 20.1){{\tiny $\odot$}}
\put( 72.9, 19.1){{\tiny $\odot$}}
\put( 73.3, 18.2){{\tiny $\odot$}}
\put( 73.7, 17.3){{\tiny $\odot$}}
\put( 74.1, 16.4){{\tiny $\odot$}}
\put( 74.5, 15.5){{\tiny $\odot$}}
\put( 74.9, 14.6){{\tiny $\odot$}}
\put( 75.3, 13.7){{\tiny $\odot$}}
\put( 75.8, 12.8){{\tiny $\odot$}}
\put( 76.2, 11.8){{\tiny $\odot$}}
\put( 70.7, 37.8){{\tiny $\bullet$}}
\put( 71.4, 37.1){{\tiny $\bullet$}}
\put( 72.1, 36.4){{\tiny $\bullet$}}
\put( 72.9, 35.7){{\tiny $\bullet$}}
\put( 73.6, 35.0){{\tiny $\bullet$}}
\put( 74.3, 34.3){{\tiny $\bullet$}}
\put( 75.0, 33.6){{\tiny $\bullet$}}
\put( 75.7, 32.9){{\tiny $\bullet$}}
\put( 73.0,  0.0){ 11}
\put( 76.0,  4.0){\line(0,1){2}}
\put( 77.0,  8.6){$\cdot$}
\put( 78.0,  8.7){$\cdot$}
\put( 79.0,  8.7){$\cdot$}
\put( 80.0,  8.7){$\cdot$}
\put( 81.0,  8.8){$\cdot$}
\put( 82.0,  8.8){$\cdot$}
\put( 77.0,  9.9){{\tiny $+$}}
\put( 78.0,  9.9){{\tiny $+$}}
\put( 79.0,  9.9){{\tiny $+$}}
\put( 80.0, 10.0){{\tiny $+$}}
\put( 81.0, 10.0){{\tiny $+$}}
\put( 82.0, 10.0){{\tiny $+$}}
\put( 76.5, 13.1){{\tiny $\odot$}}
\put( 77.1, 13.9){{\tiny $\odot$}}
\put( 77.6, 14.7){{\tiny $\odot$}}
\put( 78.2, 15.6){{\tiny $\odot$}}
\put( 78.7, 16.4){{\tiny $\odot$}}
\put( 79.3, 17.2){{\tiny $\odot$}}
\put( 79.8, 18.1){{\tiny $\odot$}}
\put( 80.4, 18.9){{\tiny $\odot$}}
\put( 80.9, 19.8){{\tiny $\odot$}}
\put( 81.5, 20.6){{\tiny $\odot$}}
\put( 82.0, 21.4){{\tiny $\odot$}}
\put( 77.0, 32.9){{\tiny $\bullet$}}
\put( 77.9, 33.1){{\tiny $\bullet$}}
\put( 78.9, 33.4){{\tiny $\bullet$}}
\put( 79.9, 33.6){{\tiny $\bullet$}}
\put( 80.8, 33.9){{\tiny $\bullet$}}
\put( 81.8, 34.1){{\tiny $\bullet$}}
\put( 79.0,  0.0){ 12}
\put( 82.0,  4.0){\line(0,1){2}}
\put( 82.9,  8.4){$\cdot$}
\put( 83.9,  8.1){$\cdot$}
\put( 84.8,  7.7){$\cdot$}
\put( 85.7,  7.3){$\cdot$}
\put( 86.6,  7.0){$\cdot$}
\put( 87.6,  6.6){$\cdot$}
\put( 83.0,  9.9){{\tiny $+$}}
\put( 84.0,  9.8){{\tiny $+$}}
\put( 85.0,  9.7){{\tiny $+$}}
\put( 86.0,  9.5){{\tiny $+$}}
\put( 87.0,  9.4){{\tiny $+$}}
\put( 88.0,  9.3){{\tiny $+$}}
\put( 82.5, 20.6){{\tiny $\odot$}}
\put( 83.1, 19.8){{\tiny $\odot$}}
\put( 83.6, 18.9){{\tiny $\odot$}}
\put( 84.2, 18.1){{\tiny $\odot$}}
\put( 84.7, 17.2){{\tiny $\odot$}}
\put( 85.3, 16.4){{\tiny $\odot$}}
\put( 85.8, 15.6){{\tiny $\odot$}}
\put( 86.3, 14.7){{\tiny $\odot$}}
\put( 86.9, 13.9){{\tiny $\odot$}}
\put( 87.4, 13.0){{\tiny $\odot$}}
\put( 88.0, 12.2){{\tiny $\odot$}}
\put( 82.4, 33.3){{\tiny $\bullet$}}
\put( 82.8, 32.3){{\tiny $\bullet$}}
\put( 83.2, 31.4){{\tiny $\bullet$}}
\put( 83.6, 30.5){{\tiny $\bullet$}}
\put( 84.0, 29.6){{\tiny $\bullet$}}
\put( 84.4, 28.7){{\tiny $\bullet$}}
\put( 84.8, 27.8){{\tiny $\bullet$}}
\put( 85.2, 26.8){{\tiny $\bullet$}}
\put( 85.6, 25.9){{\tiny $\bullet$}}
\put( 86.0, 25.0){{\tiny $\bullet$}}
\put( 86.4, 24.1){{\tiny $\bullet$}}
\put( 86.8, 23.2){{\tiny $\bullet$}}
\put( 87.3, 22.3){{\tiny $\bullet$}}
\put( 87.7, 21.4){{\tiny $\bullet$}}
\put( 88.1, 20.4){{\tiny $\bullet$}}
\put( 85.0,  0.0){ 13}
\put( 88.0,  4.0){\line(0,1){2}}
\put( 88.9,  6.9){$\cdot$}
\put( 89.8,  7.3){$\cdot$}
\put( 90.7,  7.8){$\cdot$}
\put( 91.6,  8.2){$\cdot$}
\put( 92.5,  8.7){$\cdot$}
\put( 93.4,  9.1){$\cdot$}
\put( 94.2,  9.6){$\cdot$}
\put( 88.9,  9.6){{\tiny $+$}}
\put( 89.9, 10.0){{\tiny $+$}}
\put( 90.8, 10.4){{\tiny $+$}}
\put( 91.7, 10.7){{\tiny $+$}}
\put( 92.6, 11.1){{\tiny $+$}}
\put( 93.6, 11.5){{\tiny $+$}}
\put( 88.7, 12.8){{\tiny $\odot$}}
\put( 89.4, 13.6){{\tiny $\odot$}}
\put( 90.1, 14.3){{\tiny $\odot$}}
\put( 90.8, 15.0){{\tiny $\odot$}}
\put( 91.5, 15.7){{\tiny $\odot$}}
\put( 92.2, 16.4){{\tiny $\odot$}}
\put( 92.9, 17.1){{\tiny $\odot$}}
\put( 93.6, 17.9){{\tiny $\odot$}}
\put( 94.3, 18.6){{\tiny $\odot$}}
\put( 88.8, 21.2){{\tiny $\bullet$}}
\put( 89.6, 21.7){{\tiny $\bullet$}}
\put( 90.4, 22.3){{\tiny $\bullet$}}
\put( 91.3, 22.9){{\tiny $\bullet$}}
\put( 92.1, 23.5){{\tiny $\bullet$}}
\put( 92.9, 24.1){{\tiny $\bullet$}}
\put( 93.7, 24.6){{\tiny $\bullet$}}
\put( 91.0,  0.0){ 14}
\put( 94.0,  4.0){\line(0,1){2}}
\put( 94.6, 10.3){$\cdot$}
\put( 95.2, 11.1){$\cdot$}
\put( 95.7, 11.9){$\cdot$}
\put( 96.3, 12.7){$\cdot$}
\put( 96.9, 13.5){$\cdot$}
\put( 97.5, 14.3){$\cdot$}
\put( 98.1, 15.2){$\cdot$}
\put( 98.7, 16.0){$\cdot$}
\put( 99.2, 16.8){$\cdot$}
\put( 99.8, 17.6){$\cdot$}
\put( 94.7, 12.4){{\tiny $+$}}
\put( 95.4, 13.1){{\tiny $+$}}
\put( 96.1, 13.8){{\tiny $+$}}
\put( 96.8, 14.5){{\tiny $+$}}
\put( 97.5, 15.2){{\tiny $+$}}
\put( 98.2, 16.0){{\tiny $+$}}
\put( 98.9, 16.7){{\tiny $+$}}
\put( 99.6, 17.4){{\tiny $+$}}
\put(100.3, 18.1){{\tiny $+$}}
\put( 94.8, 18.9){{\tiny $\odot$}}
\put( 95.6, 19.5){{\tiny $\odot$}}
\put( 96.4, 20.1){{\tiny $\odot$}}
\put( 97.2, 20.8){{\tiny $\odot$}}
\put( 98.0, 21.4){{\tiny $\odot$}}
\put( 98.7, 22.0){{\tiny $\odot$}}
\put( 99.5, 22.6){{\tiny $\odot$}}
\put(100.3, 23.2){{\tiny $\odot$}}
\put( 94.9, 25.3){{\tiny $\bullet$}}
\put( 95.8, 25.8){{\tiny $\bullet$}}
\put( 96.6, 26.3){{\tiny $\bullet$}}
\put( 97.5, 26.8){{\tiny $\bullet$}}
\put( 98.4, 27.2){{\tiny $\bullet$}}
\put( 99.3, 27.7){{\tiny $\bullet$}}
\put(100.2, 28.2){{\tiny $\bullet$}}
\put( 97.0,  0.0){ 15}
\put(100.0,  4.0){\line(0,1){2}}
\put(100.5, 17.0){$\cdot$}
\put(101.0, 16.1){$\cdot$}
\put(101.5, 15.3){$\cdot$}
\put(102.1, 14.4){$\cdot$}
\put(102.6, 13.5){$\cdot$}
\put(103.1, 12.7){$\cdot$}
\put(103.6, 11.8){$\cdot$}
\put(104.1, 11.0){$\cdot$}
\put(104.6, 10.1){$\cdot$}
\put(105.2,  9.3){$\cdot$}
\put(105.7,  8.4){$\cdot$}
\put(106.2,  7.5){$\cdot$}
\put(100.5, 17.0){{\tiny $+$}}
\put(101.0, 16.1){{\tiny $+$}}
\put(101.5, 15.3){{\tiny $+$}}
\put(102.1, 14.4){{\tiny $+$}}
\put(102.6, 13.5){{\tiny $+$}}
\put(103.1, 12.7){{\tiny $+$}}
\put(103.6, 11.8){{\tiny $+$}}
\put(104.1, 11.0){{\tiny $+$}}
\put(104.6, 10.1){{\tiny $+$}}
\put(105.2,  9.3){{\tiny $+$}}
\put(105.7,  8.4){{\tiny $+$}}
\put(106.2,  7.5){{\tiny $+$}}
\put(100.4, 22.1){{\tiny $\odot$}}
\put(100.9, 21.2){{\tiny $\odot$}}
\put(101.3, 20.3){{\tiny $\odot$}}
\put(101.8, 19.4){{\tiny $\odot$}}
\put(102.2, 18.5){{\tiny $\odot$}}
\put(102.7, 17.6){{\tiny $\odot$}}
\put(103.1, 16.7){{\tiny $\odot$}}
\put(103.5, 15.8){{\tiny $\odot$}}
\put(104.0, 14.9){{\tiny $\odot$}}
\put(104.4, 14.0){{\tiny $\odot$}}
\put(104.9, 13.1){{\tiny $\odot$}}
\put(105.3, 12.2){{\tiny $\odot$}}
\put(105.8, 11.3){{\tiny $\odot$}}
\put(106.2, 10.4){{\tiny $\odot$}}
\put(100.9, 27.6){{\tiny $\bullet$}}
\put(101.8, 27.2){{\tiny $\bullet$}}
\put(102.7, 26.8){{\tiny $\bullet$}}
\put(103.6, 26.3){{\tiny $\bullet$}}
\put(104.5, 25.9){{\tiny $\bullet$}}
\put(105.4, 25.4){{\tiny $\bullet$}}
\put(106.3, 25.0){{\tiny $\bullet$}}
\put(103.0,  0.0){ 16}
\put(106.0,  4.0){\line(0,1){2}}
\put(106.9,  7.4){$\cdot$}
\put(107.8,  7.0){$\cdot$}
\put(108.7,  6.6){$\cdot$}
\put(109.6,  6.1){$\cdot$}
\put(110.5,  5.7){$\cdot$}
\put(111.4,  5.3){$\cdot$}
\put(112.3,  4.8){$\cdot$}
\put(106.9,  7.4){{\tiny $+$}}
\put(107.8,  7.0){{\tiny $+$}}
\put(108.7,  6.6){{\tiny $+$}}
\put(109.6,  6.1){{\tiny $+$}}
\put(110.5,  5.7){{\tiny $+$}}
\put(111.4,  5.3){{\tiny $+$}}
\put(112.3,  4.8){{\tiny $+$}}
\put(106.9, 10.3){{\tiny $\odot$}}
\put(107.8,  9.9){{\tiny $\odot$}}
\put(108.7,  9.4){{\tiny $\odot$}}
\put(109.6,  9.0){{\tiny $\odot$}}
\put(110.5,  8.5){{\tiny $\odot$}}
\put(111.4,  8.1){{\tiny $\odot$}}
\put(112.2,  7.6){{\tiny $\odot$}}
\put(106.6, 24.3){{\tiny $\bullet$}}
\put(107.1, 23.5){{\tiny $\bullet$}}
\put(107.7, 22.6){{\tiny $\bullet$}}
\put(108.2, 21.8){{\tiny $\bullet$}}
\put(108.8, 21.0){{\tiny $\bullet$}}
\put(109.3, 20.2){{\tiny $\bullet$}}
\put(109.9, 19.3){{\tiny $\bullet$}}
\put(110.5, 18.5){{\tiny $\bullet$}}
\put(111.0, 17.7){{\tiny $\bullet$}}
\put(111.6, 16.8){{\tiny $\bullet$}}
\put(112.1, 16.0){{\tiny $\bullet$}}
\put(109.0,  0.0){ 17}
\put(112.0,  4.0){\line(0,1){2}}
\put(112.6,  5.8){$\cdot$}
\put(113.1,  6.7){$\cdot$}
\put(113.7,  7.5){$\cdot$}
\put(114.2,  8.3){$\cdot$}
\put(114.8,  9.2){$\cdot$}
\put(115.3, 10.0){$\cdot$}
\put(115.9, 10.8){$\cdot$}
\put(116.4, 11.7){$\cdot$}
\put(117.0, 12.5){$\cdot$}
\put(117.5, 13.3){$\cdot$}
\put(118.1, 14.2){$\cdot$}
\put(113.0,  5.0){{\tiny $+$}}
\put(114.0,  5.0){{\tiny $+$}}
\put(115.0,  5.0){{\tiny $+$}}
\put(116.0,  5.0){{\tiny $+$}}
\put(117.0,  5.0){{\tiny $+$}}
\put(118.0,  5.0){{\tiny $+$}}
\put(112.4,  8.7){{\tiny $\odot$}}
\put(112.7,  9.6){{\tiny $\odot$}}
\put(113.1, 10.5){{\tiny $\odot$}}
\put(113.5, 11.5){{\tiny $\odot$}}
\put(113.8, 12.4){{\tiny $\odot$}}
\put(114.2, 13.3){{\tiny $\odot$}}
\put(114.6, 14.3){{\tiny $\odot$}}
\put(114.9, 15.2){{\tiny $\odot$}}
\put(115.3, 16.1){{\tiny $\odot$}}
\put(115.7, 17.1){{\tiny $\odot$}}
\put(116.0, 18.0){{\tiny $\odot$}}
\put(116.4, 18.9){{\tiny $\odot$}}
\put(116.7, 19.9){{\tiny $\odot$}}
\put(117.1, 20.8){{\tiny $\odot$}}
\put(117.5, 21.7){{\tiny $\odot$}}
\put(117.8, 22.6){{\tiny $\odot$}}
\put(112.7, 17.0){{\tiny $\bullet$}}
\put(113.3, 17.7){{\tiny $\bullet$}}
\put(114.0, 18.5){{\tiny $\bullet$}}
\put(114.6, 19.2){{\tiny $\bullet$}}
\put(115.3, 20.0){{\tiny $\bullet$}}
\put(116.0, 20.7){{\tiny $\bullet$}}
\put(116.6, 21.5){{\tiny $\bullet$}}
\put(117.3, 22.2){{\tiny $\bullet$}}
\put(117.9, 23.0){{\tiny $\bullet$}}
\put(115.0,  0.0){ 18}
\put(118.0,  4.0){\line(0,1){2}}
\put(118.6, 13.2){$\cdot$}
\put(119.1, 12.4){$\cdot$}
\put(119.7, 11.5){$\cdot$}
\put(120.2, 10.7){$\cdot$}
\put(120.8,  9.9){$\cdot$}
\put(121.3,  9.0){$\cdot$}
\put(121.9,  8.2){$\cdot$}
\put(122.4,  7.4){$\cdot$}
\put(123.0,  6.5){$\cdot$}
\put(123.5,  5.7){$\cdot$}
\put(124.1,  4.9){$\cdot$}
\put(118.8,  5.6){{\tiny $+$}}
\put(119.6,  6.2){{\tiny $+$}}
\put(120.4,  6.8){{\tiny $+$}}
\put(121.2,  7.4){{\tiny $+$}}
\put(122.0,  8.0){{\tiny $+$}}
\put(122.8,  8.6){{\tiny $+$}}
\put(123.6,  9.2){{\tiny $+$}}
\put(124.4,  9.8){{\tiny $+$}}
\put(118.4, 22.1){{\tiny $\odot$}}
\put(118.8, 21.2){{\tiny $\odot$}}
\put(119.2, 20.3){{\tiny $\odot$}}
\put(119.6, 19.4){{\tiny $\odot$}}
\put(120.0, 18.5){{\tiny $\odot$}}
\put(120.4, 17.6){{\tiny $\odot$}}
\put(120.8, 16.7){{\tiny $\odot$}}
\put(121.3, 15.7){{\tiny $\odot$}}
\put(121.7, 14.8){{\tiny $\odot$}}
\put(122.1, 13.9){{\tiny $\odot$}}
\put(122.5, 13.0){{\tiny $\odot$}}
\put(122.9, 12.1){{\tiny $\odot$}}
\put(123.3, 11.2){{\tiny $\odot$}}
\put(123.7, 10.3){{\tiny $\odot$}}
\put(124.1,  9.3){{\tiny $\odot$}}
\put(118.3, 22.1){{\tiny $\bullet$}}
\put(118.6, 21.2){{\tiny $\bullet$}}
\put(118.9, 20.2){{\tiny $\bullet$}}
\put(119.3, 19.3){{\tiny $\bullet$}}
\put(119.6, 18.3){{\tiny $\bullet$}}
\put(119.9, 17.4){{\tiny $\bullet$}}
\put(120.2, 16.4){{\tiny $\bullet$}}
\put(120.5, 15.5){{\tiny $\bullet$}}
\put(120.8, 14.5){{\tiny $\bullet$}}
\put(121.2, 13.6){{\tiny $\bullet$}}
\put(121.5, 12.6){{\tiny $\bullet$}}
\put(121.8, 11.7){{\tiny $\bullet$}}
\put(122.1, 10.7){{\tiny $\bullet$}}
\put(122.4,  9.8){{\tiny $\bullet$}}
\put(122.7,  8.8){{\tiny $\bullet$}}
\put(123.0,  7.9){{\tiny $\bullet$}}
\put(123.4,  6.9){{\tiny $\bullet$}}
\put(123.7,  6.0){{\tiny $\bullet$}}
\put(124.0,  5.0){{\tiny $\bullet$}}
\put(121.0,  0.0){ 19}
\put(124.0,  4.0){\line(0,1){2}}
\put(124.7,  5.7){$\cdot$}
\put(125.4,  6.4){$\cdot$}
\put(126.1,  7.1){$\cdot$}
\put(126.9,  7.8){$\cdot$}
\put(127.6,  8.5){$\cdot$}
\put(128.3,  9.2){$\cdot$}
\put(129.0,  9.9){$\cdot$}
\put(129.7, 10.6){$\cdot$}
\put(124.8,  9.0){{\tiny $+$}}
\put(125.6,  8.3){{\tiny $+$}}
\put(126.4,  7.7){{\tiny $+$}}
\put(127.2,  7.1){{\tiny $+$}}
\put(128.0,  6.5){{\tiny $+$}}
\put(128.8,  5.9){{\tiny $+$}}
\put(129.6,  5.3){{\tiny $+$}}
\put(130.4,  4.7){{\tiny $+$}}
\put(125.0,  9.8){{\tiny $\odot$}}
\put(126.0, 10.0){{\tiny $\odot$}}
\put(126.9, 10.2){{\tiny $\odot$}}
\put(127.9, 10.4){{\tiny $\odot$}}
\put(128.9, 10.6){{\tiny $\odot$}}
\put(129.9, 10.9){{\tiny $\odot$}}
\put(124.7,  5.7){{\tiny $\bullet$}}
\put(125.4,  6.4){{\tiny $\bullet$}}
\put(126.1,  7.1){{\tiny $\bullet$}}
\put(126.9,  7.8){{\tiny $\bullet$}}
\put(127.6,  8.5){{\tiny $\bullet$}}
\put(128.3,  9.2){{\tiny $\bullet$}}
\put(129.0,  9.9){{\tiny $\bullet$}}
\put(129.7, 10.6){{\tiny $\bullet$}}
\put(127.0,  0.0){ 20}
\put(130.0,  4.0){\line(0,1){2}}
\end{picture}
\caption{QLF production rates. LOB corpus, limited vocabulary,
non-cumulative.}
\label{lobqlfinvfig}
\end{figure}
\setlength{\unitlength}{1mm}
\thicklines
\begin{figure}
\begin{picture}(130,100)
\put(10,5){\vector(1,0){120}}
\put(10,5){\vector(0,1){95}}
\put(0,  4.0){  0
}\put(  9.0,  5.0){\line(1,0){2}}
\put(0, 23.0){ 20
}\put(  9.0, 24.0){\line(1,0){2}}
\put(0, 42.0){ 40
}\put(  9.0, 43.0){\line(1,0){2}}
\put(0, 61.0){ 60
}\put(  9.0, 62.0){\line(1,0){2}}
\put(0, 80.0){ 80
}\put(  9.0, 81.0){\line(1,0){2}}
\put(0, 99.0){100
}\put(  9.0,100.0){\line(1,0){2}}
\put( 65.0, 80.0){$\cdot$ CLARE-0
}
\put( 65.0, 85.0){{\tiny $+$} CLARE-1
}
\put( 65.0, 90.0){{\tiny $\odot$} CLARE-2
}
\put( 65.0, 95.0){{\tiny $\bullet$} CLARE-3
}
\put( 13.0,  0.0){  1}
\put( 16.0,  4.0){\line(0,1){2}}
\put( 16.9,  7.6){$\cdot$}
\put( 17.7,  8.1){$\cdot$}
\put( 18.6,  8.6){$\cdot$}
\put( 19.5,  9.1){$\cdot$}
\put( 20.3,  9.6){$\cdot$}
\put( 21.2, 10.1){$\cdot$}
\put( 22.1, 10.6){$\cdot$}
\put( 16.6, 51.3){{\tiny $+$}}
\put( 17.2, 50.5){{\tiny $+$}}
\put( 17.8, 49.7){{\tiny $+$}}
\put( 18.4, 48.9){{\tiny $+$}}
\put( 19.0, 48.1){{\tiny $+$}}
\put( 19.6, 47.3){{\tiny $+$}}
\put( 20.2, 46.5){{\tiny $+$}}
\put( 20.8, 45.8){{\tiny $+$}}
\put( 21.5, 45.0){{\tiny $+$}}
\put( 22.1, 44.2){{\tiny $+$}}
\put( 17.0, 63.1){{\tiny $\odot$}}
\put( 18.0, 63.0){{\tiny $\odot$}}
\put( 19.0, 62.9){{\tiny $\odot$}}
\put( 20.0, 62.8){{\tiny $\odot$}}
\put( 21.0, 62.7){{\tiny $\odot$}}
\put( 22.0, 62.6){{\tiny $\odot$}}
\put( 16.8, 65.9){{\tiny $\bullet$}}
\put( 17.6, 66.5){{\tiny $\bullet$}}
\put( 18.5, 67.0){{\tiny $\bullet$}}
\put( 19.3, 67.6){{\tiny $\bullet$}}
\put( 20.1, 68.2){{\tiny $\bullet$}}
\put( 20.9, 68.8){{\tiny $\bullet$}}
\put( 21.7, 69.3){{\tiny $\bullet$}}
\put( 19.0,  0.0){  2}
\put( 22.0,  4.0){\line(0,1){2}}
\put( 22.7, 11.3){$\cdot$}
\put( 23.3, 12.0){$\cdot$}
\put( 24.0, 12.8){$\cdot$}
\put( 24.7, 13.5){$\cdot$}
\put( 25.3, 14.2){$\cdot$}
\put( 26.0, 15.0){$\cdot$}
\put( 26.7, 15.7){$\cdot$}
\put( 27.3, 16.5){$\cdot$}
\put( 28.0, 17.2){$\cdot$}
\put( 23.0, 44.0){{\tiny $+$}}
\put( 23.9, 43.8){{\tiny $+$}}
\put( 24.9, 43.5){{\tiny $+$}}
\put( 25.9, 43.3){{\tiny $+$}}
\put( 26.9, 43.1){{\tiny $+$}}
\put( 27.8, 42.8){{\tiny $+$}}
\put( 22.8, 62.0){{\tiny $\odot$}}
\put( 23.6, 61.4){{\tiny $\odot$}}
\put( 24.4, 60.8){{\tiny $\odot$}}
\put( 25.3, 60.2){{\tiny $\odot$}}
\put( 26.1, 59.7){{\tiny $\odot$}}
\put( 26.9, 59.1){{\tiny $\odot$}}
\put( 27.7, 58.5){{\tiny $\odot$}}
\put( 22.9, 69.0){{\tiny $\bullet$}}
\put( 23.7, 68.5){{\tiny $\bullet$}}
\put( 24.6, 68.1){{\tiny $\bullet$}}
\put( 25.5, 67.6){{\tiny $\bullet$}}
\put( 26.4, 67.1){{\tiny $\bullet$}}
\put( 27.2, 66.6){{\tiny $\bullet$}}
\put( 28.1, 66.1){{\tiny $\bullet$}}
\put( 25.0,  0.0){  3}
\put( 28.0,  4.0){\line(0,1){2}}
\put( 28.8, 17.9){$\cdot$}
\put( 29.6, 18.5){$\cdot$}
\put( 30.4, 19.1){$\cdot$}
\put( 31.1, 19.7){$\cdot$}
\put( 31.9, 20.4){$\cdot$}
\put( 32.7, 21.0){$\cdot$}
\put( 33.5, 21.6){$\cdot$}
\put( 34.3, 22.2){$\cdot$}
\put( 29.0, 42.6){{\tiny $+$}}
\put( 29.9, 42.3){{\tiny $+$}}
\put( 30.9, 42.1){{\tiny $+$}}
\put( 31.9, 41.9){{\tiny $+$}}
\put( 32.9, 41.7){{\tiny $+$}}
\put( 33.8, 41.4){{\tiny $+$}}
\put( 29.0, 58.1){{\tiny $\odot$}}
\put( 29.9, 57.8){{\tiny $\odot$}}
\put( 30.9, 57.6){{\tiny $\odot$}}
\put( 31.9, 57.4){{\tiny $\odot$}}
\put( 32.9, 57.1){{\tiny $\odot$}}
\put( 33.8, 56.9){{\tiny $\odot$}}
\put( 29.0, 66.0){{\tiny $\bullet$}}
\put( 30.0, 65.7){{\tiny $\bullet$}}
\put( 30.9, 65.5){{\tiny $\bullet$}}
\put( 31.9, 65.3){{\tiny $\bullet$}}
\put( 32.9, 65.1){{\tiny $\bullet$}}
\put( 33.9, 64.9){{\tiny $\bullet$}}
\put( 31.0,  0.0){  4}
\put( 34.0,  4.0){\line(0,1){2}}
\put( 35.0, 22.1){$\cdot$}
\put( 36.0, 22.1){$\cdot$}
\put( 37.0, 22.2){$\cdot$}
\put( 38.0, 22.3){$\cdot$}
\put( 39.0, 22.3){$\cdot$}
\put( 40.0, 22.4){$\cdot$}
\put( 34.9, 40.9){{\tiny $+$}}
\put( 35.8, 40.5){{\tiny $+$}}
\put( 36.7, 40.0){{\tiny $+$}}
\put( 37.5, 39.5){{\tiny $+$}}
\put( 38.4, 39.1){{\tiny $+$}}
\put( 39.3, 38.6){{\tiny $+$}}
\put( 40.2, 38.1){{\tiny $+$}}
\put( 34.9, 56.5){{\tiny $\odot$}}
\put( 35.9, 56.2){{\tiny $\odot$}}
\put( 36.8, 55.9){{\tiny $\odot$}}
\put( 37.8, 55.6){{\tiny $\odot$}}
\put( 38.7, 55.2){{\tiny $\odot$}}
\put( 39.7, 54.9){{\tiny $\odot$}}
\put( 35.0, 64.8){{\tiny $\bullet$}}
\put( 36.0, 64.7){{\tiny $\bullet$}}
\put( 37.0, 64.7){{\tiny $\bullet$}}
\put( 38.0, 64.6){{\tiny $\bullet$}}
\put( 39.0, 64.5){{\tiny $\bullet$}}
\put( 40.0, 64.5){{\tiny $\bullet$}}
\put( 37.0,  0.0){  5}
\put( 40.0,  4.0){\line(0,1){2}}
\put( 41.0, 22.5){$\cdot$}
\put( 42.0, 22.5){$\cdot$}
\put( 43.0, 22.6){$\cdot$}
\put( 44.0, 22.7){$\cdot$}
\put( 45.0, 22.8){$\cdot$}
\put( 46.0, 22.9){$\cdot$}
\put( 41.0, 38.0){{\tiny $+$}}
\put( 41.9, 37.7){{\tiny $+$}}
\put( 42.9, 37.5){{\tiny $+$}}
\put( 43.9, 37.2){{\tiny $+$}}
\put( 44.8, 37.0){{\tiny $+$}}
\put( 45.8, 36.7){{\tiny $+$}}
\put( 41.0, 54.6){{\tiny $\odot$}}
\put( 42.0, 54.4){{\tiny $\odot$}}
\put( 42.9, 54.2){{\tiny $\odot$}}
\put( 43.9, 54.0){{\tiny $\odot$}}
\put( 44.9, 53.8){{\tiny $\odot$}}
\put( 45.9, 53.6){{\tiny $\odot$}}
\put( 41.0, 64.4){{\tiny $\bullet$}}
\put( 42.0, 64.3){{\tiny $\bullet$}}
\put( 43.0, 64.2){{\tiny $\bullet$}}
\put( 44.0, 64.1){{\tiny $\bullet$}}
\put( 45.0, 64.0){{\tiny $\bullet$}}
\put( 46.0, 63.9){{\tiny $\bullet$}}
\put( 43.0,  0.0){  6}
\put( 46.0,  4.0){\line(0,1){2}}
\put( 47.0, 22.8){$\cdot$}
\put( 48.0, 22.7){$\cdot$}
\put( 49.0, 22.6){$\cdot$}
\put( 50.0, 22.5){$\cdot$}
\put( 51.0, 22.4){$\cdot$}
\put( 52.0, 22.3){$\cdot$}
\put( 47.0, 36.3){{\tiny $+$}}
\put( 47.9, 36.1){{\tiny $+$}}
\put( 48.9, 35.8){{\tiny $+$}}
\put( 49.8, 35.5){{\tiny $+$}}
\put( 50.8, 35.2){{\tiny $+$}}
\put( 51.7, 34.9){{\tiny $+$}}
\put( 46.9, 53.2){{\tiny $\odot$}}
\put( 47.9, 52.9){{\tiny $\odot$}}
\put( 48.8, 52.5){{\tiny $\odot$}}
\put( 49.8, 52.2){{\tiny $\odot$}}
\put( 50.7, 51.8){{\tiny $\odot$}}
\put( 51.6, 51.5){{\tiny $\odot$}}
\put( 47.0, 63.7){{\tiny $\bullet$}}
\put( 48.0, 63.5){{\tiny $\bullet$}}
\put( 48.9, 63.3){{\tiny $\bullet$}}
\put( 49.9, 63.0){{\tiny $\bullet$}}
\put( 50.9, 62.8){{\tiny $\bullet$}}
\put( 51.9, 62.6){{\tiny $\bullet$}}
\put( 49.0,  0.0){  7}
\put( 52.0,  4.0){\line(0,1){2}}
\put( 53.0, 22.2){$\cdot$}
\put( 54.0, 22.1){$\cdot$}
\put( 55.0, 22.0){$\cdot$}
\put( 56.0, 21.8){$\cdot$}
\put( 57.0, 21.7){$\cdot$}
\put( 58.0, 21.6){$\cdot$}
\put( 53.0, 34.6){{\tiny $+$}}
\put( 53.9, 34.3){{\tiny $+$}}
\put( 54.9, 34.1){{\tiny $+$}}
\put( 55.9, 33.8){{\tiny $+$}}
\put( 56.8, 33.6){{\tiny $+$}}
\put( 57.8, 33.4){{\tiny $+$}}
\put( 53.0, 51.1){{\tiny $\odot$}}
\put( 54.0, 50.9){{\tiny $\odot$}}
\put( 54.9, 50.7){{\tiny $\odot$}}
\put( 55.9, 50.5){{\tiny $\odot$}}
\put( 56.9, 50.3){{\tiny $\odot$}}
\put( 57.9, 50.1){{\tiny $\odot$}}
\put( 53.0, 62.4){{\tiny $\bullet$}}
\put( 54.0, 62.1){{\tiny $\bullet$}}
\put( 54.9, 61.9){{\tiny $\bullet$}}
\put( 55.9, 61.7){{\tiny $\bullet$}}
\put( 56.9, 61.5){{\tiny $\bullet$}}
\put( 57.9, 61.3){{\tiny $\bullet$}}
\put( 55.0,  0.0){  8}
\put( 58.0,  4.0){\line(0,1){2}}
\put( 59.0, 21.6){$\cdot$}
\put( 60.0, 21.5){$\cdot$}
\put( 61.0, 21.4){$\cdot$}
\put( 62.0, 21.4){$\cdot$}
\put( 63.0, 21.3){$\cdot$}
\put( 64.0, 21.2){$\cdot$}
\put( 59.0, 33.1){{\tiny $+$}}
\put( 60.0, 32.9){{\tiny $+$}}
\put( 60.9, 32.7){{\tiny $+$}}
\put( 61.9, 32.4){{\tiny $+$}}
\put( 62.9, 32.2){{\tiny $+$}}
\put( 63.9, 32.0){{\tiny $+$}}
\put( 59.0, 49.8){{\tiny $\odot$}}
\put( 59.9, 49.5){{\tiny $\odot$}}
\put( 60.9, 49.3){{\tiny $\odot$}}
\put( 61.9, 49.0){{\tiny $\odot$}}
\put( 62.8, 48.8){{\tiny $\odot$}}
\put( 63.8, 48.6){{\tiny $\odot$}}
\put( 59.0, 61.0){{\tiny $\bullet$}}
\put( 59.9, 60.7){{\tiny $\bullet$}}
\put( 60.9, 60.5){{\tiny $\bullet$}}
\put( 61.9, 60.3){{\tiny $\bullet$}}
\put( 62.8, 60.0){{\tiny $\bullet$}}
\put( 63.8, 59.8){{\tiny $\bullet$}}
\put( 61.0,  0.0){  9}
\put( 64.0,  4.0){\line(0,1){2}}
\put( 65.0, 21.2){$\cdot$}
\put( 66.0, 21.1){$\cdot$}
\put( 67.0, 21.0){$\cdot$}
\put( 68.0, 20.9){$\cdot$}
\put( 69.0, 20.9){$\cdot$}
\put( 70.0, 20.8){$\cdot$}
\put( 65.0, 31.8){{\tiny $+$}}
\put( 66.0, 31.7){{\tiny $+$}}
\put( 67.0, 31.6){{\tiny $+$}}
\put( 68.0, 31.4){{\tiny $+$}}
\put( 68.9, 31.3){{\tiny $+$}}
\put( 69.9, 31.1){{\tiny $+$}}
\put( 65.0, 48.3){{\tiny $\odot$}}
\put( 66.0, 48.1){{\tiny $\odot$}}
\put( 66.9, 47.9){{\tiny $\odot$}}
\put( 67.9, 47.7){{\tiny $\odot$}}
\put( 68.9, 47.5){{\tiny $\odot$}}
\put( 69.9, 47.3){{\tiny $\odot$}}
\put( 65.0, 59.5){{\tiny $\bullet$}}
\put( 66.0, 59.4){{\tiny $\bullet$}}
\put( 67.0, 59.2){{\tiny $\bullet$}}
\put( 67.9, 59.0){{\tiny $\bullet$}}
\put( 68.9, 58.9){{\tiny $\bullet$}}
\put( 69.9, 58.7){{\tiny $\bullet$}}
\put( 67.0,  0.0){ 10}
\put( 70.0,  4.0){\line(0,1){2}}
\put( 71.0, 20.7){$\cdot$}
\put( 72.0, 20.6){$\cdot$}
\put( 73.0, 20.5){$\cdot$}
\put( 74.0, 20.5){$\cdot$}
\put( 75.0, 20.4){$\cdot$}
\put( 76.0, 20.3){$\cdot$}
\put( 71.0, 31.0){{\tiny $+$}}
\put( 72.0, 30.8){{\tiny $+$}}
\put( 73.0, 30.7){{\tiny $+$}}
\put( 74.0, 30.6){{\tiny $+$}}
\put( 74.9, 30.4){{\tiny $+$}}
\put( 75.9, 30.3){{\tiny $+$}}
\put( 71.0, 47.1){{\tiny $\odot$}}
\put( 72.0, 46.8){{\tiny $\odot$}}
\put( 72.9, 46.6){{\tiny $\odot$}}
\put( 73.9, 46.4){{\tiny $\odot$}}
\put( 74.9, 46.2){{\tiny $\odot$}}
\put( 75.9, 46.0){{\tiny $\odot$}}
\put( 71.0, 58.5){{\tiny $\bullet$}}
\put( 72.0, 58.3){{\tiny $\bullet$}}
\put( 73.0, 58.2){{\tiny $\bullet$}}
\put( 73.9, 58.0){{\tiny $\bullet$}}
\put( 74.9, 57.8){{\tiny $\bullet$}}
\put( 75.9, 57.6){{\tiny $\bullet$}}
\put( 73.0,  0.0){ 11}
\put( 76.0,  4.0){\line(0,1){2}}
\put( 77.0, 20.2){$\cdot$}
\put( 78.0, 20.1){$\cdot$}
\put( 79.0, 20.1){$\cdot$}
\put( 80.0, 20.0){$\cdot$}
\put( 81.0, 19.9){$\cdot$}
\put( 82.0, 19.8){$\cdot$}
\put( 77.0, 30.1){{\tiny $+$}}
\put( 78.0, 30.0){{\tiny $+$}}
\put( 79.0, 29.9){{\tiny $+$}}
\put( 80.0, 29.8){{\tiny $+$}}
\put( 81.0, 29.6){{\tiny $+$}}
\put( 82.0, 29.5){{\tiny $+$}}
\put( 77.0, 45.8){{\tiny $\odot$}}
\put( 78.0, 45.7){{\tiny $\odot$}}
\put( 79.0, 45.5){{\tiny $\odot$}}
\put( 80.0, 45.4){{\tiny $\odot$}}
\put( 80.9, 45.2){{\tiny $\odot$}}
\put( 81.9, 45.1){{\tiny $\odot$}}
\put( 77.0, 57.5){{\tiny $\bullet$}}
\put( 78.0, 57.3){{\tiny $\bullet$}}
\put( 79.0, 57.2){{\tiny $\bullet$}}
\put( 80.0, 57.1){{\tiny $\bullet$}}
\put( 80.9, 56.9){{\tiny $\bullet$}}
\put( 81.9, 56.8){{\tiny $\bullet$}}
\put( 79.0,  0.0){ 12}
\put( 82.0,  4.0){\line(0,1){2}}
\put( 83.0, 19.8){$\cdot$}
\put( 84.0, 19.7){$\cdot$}
\put( 85.0, 19.6){$\cdot$}
\put( 86.0, 19.6){$\cdot$}
\put( 87.0, 19.5){$\cdot$}
\put( 88.0, 19.4){$\cdot$}
\put( 83.0, 29.4){{\tiny $+$}}
\put( 84.0, 29.3){{\tiny $+$}}
\put( 85.0, 29.2){{\tiny $+$}}
\put( 86.0, 29.1){{\tiny $+$}}
\put( 87.0, 29.0){{\tiny $+$}}
\put( 88.0, 28.9){{\tiny $+$}}
\put( 83.0, 44.9){{\tiny $\odot$}}
\put( 84.0, 44.7){{\tiny $\odot$}}
\put( 85.0, 44.6){{\tiny $\odot$}}
\put( 85.9, 44.4){{\tiny $\odot$}}
\put( 86.9, 44.2){{\tiny $\odot$}}
\put( 87.9, 44.1){{\tiny $\odot$}}
\put( 83.0, 56.6){{\tiny $\bullet$}}
\put( 84.0, 56.4){{\tiny $\bullet$}}
\put( 84.9, 56.2){{\tiny $\bullet$}}
\put( 85.9, 56.0){{\tiny $\bullet$}}
\put( 86.9, 55.8){{\tiny $\bullet$}}
\put( 87.9, 55.7){{\tiny $\bullet$}}
\put( 85.0,  0.0){ 13}
\put( 88.0,  4.0){\line(0,1){2}}
\put( 89.0, 19.4){$\cdot$}
\put( 90.0, 19.4){$\cdot$}
\put( 91.0, 19.3){$\cdot$}
\put( 92.0, 19.3){$\cdot$}
\put( 93.0, 19.3){$\cdot$}
\put( 94.0, 19.3){$\cdot$}
\put( 89.0, 28.9){{\tiny $+$}}
\put( 90.0, 28.8){{\tiny $+$}}
\put( 91.0, 28.8){{\tiny $+$}}
\put( 92.0, 28.7){{\tiny $+$}}
\put( 93.0, 28.6){{\tiny $+$}}
\put( 94.0, 28.6){{\tiny $+$}}
\put( 89.0, 44.0){{\tiny $\odot$}}
\put( 90.0, 43.9){{\tiny $\odot$}}
\put( 91.0, 43.8){{\tiny $\odot$}}
\put( 92.0, 43.7){{\tiny $\odot$}}
\put( 93.0, 43.6){{\tiny $\odot$}}
\put( 94.0, 43.5){{\tiny $\odot$}}
\put( 89.0, 55.5){{\tiny $\bullet$}}
\put( 90.0, 55.4){{\tiny $\bullet$}}
\put( 91.0, 55.4){{\tiny $\bullet$}}
\put( 92.0, 55.3){{\tiny $\bullet$}}
\put( 93.0, 55.2){{\tiny $\bullet$}}
\put( 94.0, 55.1){{\tiny $\bullet$}}
\put( 91.0,  0.0){ 14}
\put( 94.0,  4.0){\line(0,1){2}}
\put( 95.0, 19.2){$\cdot$}
\put( 96.0, 19.2){$\cdot$}
\put( 97.0, 19.2){$\cdot$}
\put( 98.0, 19.2){$\cdot$}
\put( 99.0, 19.2){$\cdot$}
\put(100.0, 19.2){$\cdot$}
\put( 95.0, 28.5){{\tiny $+$}}
\put( 96.0, 28.5){{\tiny $+$}}
\put( 97.0, 28.5){{\tiny $+$}}
\put( 98.0, 28.4){{\tiny $+$}}
\put( 99.0, 28.4){{\tiny $+$}}
\put(100.0, 28.4){{\tiny $+$}}
\put( 95.0, 43.4){{\tiny $\odot$}}
\put( 96.0, 43.4){{\tiny $\odot$}}
\put( 97.0, 43.3){{\tiny $\odot$}}
\put( 98.0, 43.3){{\tiny $\odot$}}
\put( 99.0, 43.2){{\tiny $\odot$}}
\put(100.0, 43.2){{\tiny $\odot$}}
\put( 95.0, 55.0){{\tiny $\bullet$}}
\put( 96.0, 54.9){{\tiny $\bullet$}}
\put( 97.0, 54.8){{\tiny $\bullet$}}
\put( 98.0, 54.7){{\tiny $\bullet$}}
\put( 99.0, 54.7){{\tiny $\bullet$}}
\put(100.0, 54.6){{\tiny $\bullet$}}
\put( 97.0,  0.0){ 15}
\put(100.0,  4.0){\line(0,1){2}}
\put(101.0, 19.2){$\cdot$}
\put(102.0, 19.2){$\cdot$}
\put(103.0, 19.2){$\cdot$}
\put(104.0, 19.1){$\cdot$}
\put(105.0, 19.1){$\cdot$}
\put(106.0, 19.1){$\cdot$}
\put(101.0, 28.3){{\tiny $+$}}
\put(102.0, 28.3){{\tiny $+$}}
\put(103.0, 28.2){{\tiny $+$}}
\put(104.0, 28.2){{\tiny $+$}}
\put(105.0, 28.1){{\tiny $+$}}
\put(106.0, 28.1){{\tiny $+$}}
\put(101.0, 43.1){{\tiny $\odot$}}
\put(102.0, 43.0){{\tiny $\odot$}}
\put(103.0, 43.0){{\tiny $\odot$}}
\put(104.0, 42.9){{\tiny $\odot$}}
\put(105.0, 42.8){{\tiny $\odot$}}
\put(106.0, 42.7){{\tiny $\odot$}}
\put(101.0, 54.5){{\tiny $\bullet$}}
\put(102.0, 54.5){{\tiny $\bullet$}}
\put(103.0, 54.4){{\tiny $\bullet$}}
\put(104.0, 54.3){{\tiny $\bullet$}}
\put(105.0, 54.3){{\tiny $\bullet$}}
\put(106.0, 54.2){{\tiny $\bullet$}}
\put(103.0,  0.0){ 16}
\put(106.0,  4.0){\line(0,1){2}}
\put(107.0, 19.0){$\cdot$}
\put(108.0, 19.0){$\cdot$}
\put(109.0, 19.0){$\cdot$}
\put(110.0, 18.9){$\cdot$}
\put(111.0, 18.9){$\cdot$}
\put(112.0, 18.9){$\cdot$}
\put(107.0, 28.0){{\tiny $+$}}
\put(108.0, 28.0){{\tiny $+$}}
\put(109.0, 27.9){{\tiny $+$}}
\put(110.0, 27.9){{\tiny $+$}}
\put(111.0, 27.8){{\tiny $+$}}
\put(112.0, 27.8){{\tiny $+$}}
\put(107.0, 42.6){{\tiny $\odot$}}
\put(108.0, 42.5){{\tiny $\odot$}}
\put(109.0, 42.4){{\tiny $\odot$}}
\put(110.0, 42.3){{\tiny $\odot$}}
\put(111.0, 42.2){{\tiny $\odot$}}
\put(112.0, 42.1){{\tiny $\odot$}}
\put(107.0, 54.1){{\tiny $\bullet$}}
\put(108.0, 54.0){{\tiny $\bullet$}}
\put(109.0, 53.9){{\tiny $\bullet$}}
\put(110.0, 53.8){{\tiny $\bullet$}}
\put(111.0, 53.7){{\tiny $\bullet$}}
\put(112.0, 53.6){{\tiny $\bullet$}}
\put(109.0,  0.0){ 17}
\put(112.0,  4.0){\line(0,1){2}}
\put(113.0, 18.9){$\cdot$}
\put(114.0, 18.8){$\cdot$}
\put(115.0, 18.8){$\cdot$}
\put(116.0, 18.8){$\cdot$}
\put(117.0, 18.8){$\cdot$}
\put(118.0, 18.8){$\cdot$}
\put(113.0, 27.8){{\tiny $+$}}
\put(114.0, 27.7){{\tiny $+$}}
\put(115.0, 27.7){{\tiny $+$}}
\put(116.0, 27.6){{\tiny $+$}}
\put(117.0, 27.6){{\tiny $+$}}
\put(118.0, 27.5){{\tiny $+$}}
\put(113.0, 42.1){{\tiny $\odot$}}
\put(114.0, 42.1){{\tiny $\odot$}}
\put(115.0, 42.1){{\tiny $\odot$}}
\put(116.0, 42.1){{\tiny $\odot$}}
\put(117.0, 42.1){{\tiny $\odot$}}
\put(118.0, 42.1){{\tiny $\odot$}}
\put(113.0, 53.6){{\tiny $\bullet$}}
\put(114.0, 53.5){{\tiny $\bullet$}}
\put(115.0, 53.5){{\tiny $\bullet$}}
\put(116.0, 53.5){{\tiny $\bullet$}}
\put(117.0, 53.4){{\tiny $\bullet$}}
\put(118.0, 53.4){{\tiny $\bullet$}}
\put(115.0,  0.0){ 18}
\put(118.0,  4.0){\line(0,1){2}}
\put(119.0, 18.8){$\cdot$}
\put(120.0, 18.7){$\cdot$}
\put(121.0, 18.7){$\cdot$}
\put(122.0, 18.7){$\cdot$}
\put(123.0, 18.7){$\cdot$}
\put(124.0, 18.7){$\cdot$}
\put(119.0, 27.5){{\tiny $+$}}
\put(120.0, 27.5){{\tiny $+$}}
\put(121.0, 27.5){{\tiny $+$}}
\put(122.0, 27.5){{\tiny $+$}}
\put(123.0, 27.4){{\tiny $+$}}
\put(124.0, 27.4){{\tiny $+$}}
\put(119.0, 42.0){{\tiny $\odot$}}
\put(120.0, 42.0){{\tiny $\odot$}}
\put(121.0, 41.9){{\tiny $\odot$}}
\put(122.0, 41.9){{\tiny $\odot$}}
\put(123.0, 41.8){{\tiny $\odot$}}
\put(124.0, 41.8){{\tiny $\odot$}}
\put(119.0, 53.4){{\tiny $\bullet$}}
\put(120.0, 53.4){{\tiny $\bullet$}}
\put(121.0, 53.4){{\tiny $\bullet$}}
\put(122.0, 53.4){{\tiny $\bullet$}}
\put(123.0, 53.4){{\tiny $\bullet$}}
\put(124.0, 53.4){{\tiny $\bullet$}}
\put(121.0,  0.0){ 19}
\put(124.0,  4.0){\line(0,1){2}}
\put(125.0, 18.7){$\cdot$}
\put(126.0, 18.7){$\cdot$}
\put(127.0, 18.7){$\cdot$}
\put(128.0, 18.7){$\cdot$}
\put(129.0, 18.7){$\cdot$}
\put(130.0, 18.7){$\cdot$}
\put(125.0, 27.4){{\tiny $+$}}
\put(126.0, 27.4){{\tiny $+$}}
\put(127.0, 27.3){{\tiny $+$}}
\put(128.0, 27.3){{\tiny $+$}}
\put(129.0, 27.3){{\tiny $+$}}
\put(130.0, 27.2){{\tiny $+$}}
\put(125.0, 41.7){{\tiny $\odot$}}
\put(126.0, 41.7){{\tiny $\odot$}}
\put(127.0, 41.6){{\tiny $\odot$}}
\put(128.0, 41.6){{\tiny $\odot$}}
\put(129.0, 41.5){{\tiny $\odot$}}
\put(130.0, 41.5){{\tiny $\odot$}}
\put(125.0, 53.3){{\tiny $\bullet$}}
\put(126.0, 53.3){{\tiny $\bullet$}}
\put(127.0, 53.2){{\tiny $\bullet$}}
\put(128.0, 53.2){{\tiny $\bullet$}}
\put(129.0, 53.1){{\tiny $\bullet$}}
\put(130.0, 53.1){{\tiny $\bullet$}}
\put(127.0,  0.0){ 20}
\put(130.0,  4.0){\line(0,1){2}}
\end{picture}
\caption{QLF production rates. LOB corpus, limited vocabulary, cumulative.}
\label{lobqlfinvcumfig}
\end{figure}
\setlength{\unitlength}{1mm}
\thicklines
\begin{figure}
\begin{picture}(130,100)
\put(10,5){\vector(1,0){120}}
\put(10,5){\vector(0,1){95}}
\put(0,  4.0){  0
}\put(  9.0,  5.0){\line(1,0){2}}
\put(0, 23.0){ 20
}\put(  9.0, 24.0){\line(1,0){2}}
\put(0, 42.0){ 40
}\put(  9.0, 43.0){\line(1,0){2}}
\put(0, 61.0){ 60
}\put(  9.0, 62.0){\line(1,0){2}}
\put(0, 80.0){ 80
}\put(  9.0, 81.0){\line(1,0){2}}
\put(0, 99.0){100
}\put(  9.0,100.0){\line(1,0){2}}
\put( 65.0, 80.0){$\cdot$ CLARE-0
}
\put( 65.0, 85.0){{\tiny $+$} CLARE-1
}
\put( 65.0, 90.0){{\tiny $\odot$} CLARE-2
}
\put( 65.0, 95.0){{\tiny $\bullet$} CLARE-3
}
\put( 13.0,  0.0){  1}
\put( 16.0,  4.0){\line(0,1){2}}
\put( 16.6,  5.8){$\cdot$}
\put( 17.2,  6.6){$\cdot$}
\put( 17.8,  7.4){$\cdot$}
\put( 18.4,  8.2){$\cdot$}
\put( 19.0,  9.0){$\cdot$}
\put( 19.6,  9.8){$\cdot$}
\put( 20.1, 10.6){$\cdot$}
\put( 20.7, 11.4){$\cdot$}
\put( 21.3, 12.3){$\cdot$}
\put( 21.9, 13.1){$\cdot$}
\put( 16.2, 90.5){{\tiny $+$}}
\put( 16.4, 89.5){{\tiny $+$}}
\put( 16.6, 88.5){{\tiny $+$}}
\put( 16.8, 87.5){{\tiny $+$}}
\put( 16.9, 86.5){{\tiny $+$}}
\put( 17.1, 85.6){{\tiny $+$}}
\put( 17.3, 84.6){{\tiny $+$}}
\put( 17.5, 83.6){{\tiny $+$}}
\put( 17.7, 82.6){{\tiny $+$}}
\put( 17.9, 81.6){{\tiny $+$}}
\put( 18.1, 80.6){{\tiny $+$}}
\put( 18.3, 79.7){{\tiny $+$}}
\put( 18.5, 78.7){{\tiny $+$}}
\put( 18.7, 77.7){{\tiny $+$}}
\put( 18.8, 76.7){{\tiny $+$}}
\put( 19.0, 75.7){{\tiny $+$}}
\put( 19.2, 74.8){{\tiny $+$}}
\put( 19.4, 73.8){{\tiny $+$}}
\put( 19.6, 72.8){{\tiny $+$}}
\put( 19.8, 71.8){{\tiny $+$}}
\put( 20.0, 70.8){{\tiny $+$}}
\put( 20.2, 69.8){{\tiny $+$}}
\put( 20.4, 68.9){{\tiny $+$}}
\put( 20.6, 67.9){{\tiny $+$}}
\put( 20.7, 66.9){{\tiny $+$}}
\put( 20.9, 65.9){{\tiny $+$}}
\put( 21.1, 64.9){{\tiny $+$}}
\put( 21.3, 64.0){{\tiny $+$}}
\put( 21.5, 63.0){{\tiny $+$}}
\put( 21.7, 62.0){{\tiny $+$}}
\put( 21.9, 61.0){{\tiny $+$}}
\put( 22.1, 60.0){{\tiny $+$}}
\put( 16.4, 89.5){{\tiny $\odot$}}
\put( 16.8, 88.6){{\tiny $\odot$}}
\put( 17.2, 87.7){{\tiny $\odot$}}
\put( 17.7, 86.8){{\tiny $\odot$}}
\put( 18.1, 85.9){{\tiny $\odot$}}
\put( 18.5, 84.9){{\tiny $\odot$}}
\put( 18.9, 84.0){{\tiny $\odot$}}
\put( 19.3, 83.1){{\tiny $\odot$}}
\put( 19.7, 82.2){{\tiny $\odot$}}
\put( 20.2, 81.3){{\tiny $\odot$}}
\put( 20.6, 80.4){{\tiny $\odot$}}
\put( 21.0, 79.5){{\tiny $\odot$}}
\put( 21.4, 78.6){{\tiny $\odot$}}
\put( 21.8, 77.7){{\tiny $\odot$}}
\put( 16.7, 82.2){{\tiny $\bullet$}}
\put( 17.4, 81.5){{\tiny $\bullet$}}
\put( 18.1, 80.7){{\tiny $\bullet$}}
\put( 18.8, 80.0){{\tiny $\bullet$}}
\put( 19.5, 79.3){{\tiny $\bullet$}}
\put( 20.2, 78.6){{\tiny $\bullet$}}
\put( 20.9, 77.9){{\tiny $\bullet$}}
\put( 21.6, 77.2){{\tiny $\bullet$}}
\put( 22.3, 76.4){{\tiny $\bullet$}}
\put( 19.0,  0.0){  2}
\put( 22.0,  4.0){\line(0,1){2}}
\put( 23.0, 13.4){$\cdot$}
\put( 23.9, 13.6){$\cdot$}
\put( 24.9, 13.9){$\cdot$}
\put( 25.9, 14.1){$\cdot$}
\put( 26.9, 14.3){$\cdot$}
\put( 27.8, 14.6){$\cdot$}
\put( 22.3, 59.4){{\tiny $+$}}
\put( 22.6, 58.5){{\tiny $+$}}
\put( 22.9, 57.5){{\tiny $+$}}
\put( 23.2, 56.6){{\tiny $+$}}
\put( 23.6, 55.6){{\tiny $+$}}
\put( 23.9, 54.7){{\tiny $+$}}
\put( 24.2, 53.7){{\tiny $+$}}
\put( 24.5, 52.8){{\tiny $+$}}
\put( 24.8, 51.8){{\tiny $+$}}
\put( 25.1, 50.9){{\tiny $+$}}
\put( 25.4, 49.9){{\tiny $+$}}
\put( 25.7, 49.0){{\tiny $+$}}
\put( 26.1, 48.0){{\tiny $+$}}
\put( 26.4, 47.1){{\tiny $+$}}
\put( 26.7, 46.1){{\tiny $+$}}
\put( 27.0, 45.2){{\tiny $+$}}
\put( 27.3, 44.2){{\tiny $+$}}
\put( 27.6, 43.3){{\tiny $+$}}
\put( 27.9, 42.3){{\tiny $+$}}
\put( 22.4, 76.4){{\tiny $\odot$}}
\put( 22.8, 75.4){{\tiny $\odot$}}
\put( 23.2, 74.5){{\tiny $\odot$}}
\put( 23.5, 73.6){{\tiny $\odot$}}
\put( 23.9, 72.7){{\tiny $\odot$}}
\put( 24.3, 71.8){{\tiny $\odot$}}
\put( 24.7, 70.8){{\tiny $\odot$}}
\put( 25.1, 69.9){{\tiny $\odot$}}
\put( 25.5, 69.0){{\tiny $\odot$}}
\put( 25.8, 68.1){{\tiny $\odot$}}
\put( 26.2, 67.1){{\tiny $\odot$}}
\put( 26.6, 66.2){{\tiny $\odot$}}
\put( 27.0, 65.3){{\tiny $\odot$}}
\put( 27.4, 64.4){{\tiny $\odot$}}
\put( 27.8, 63.4){{\tiny $\odot$}}
\put( 28.1, 62.5){{\tiny $\odot$}}
\put( 23.0, 76.6){{\tiny $\bullet$}}
\put( 24.0, 76.5){{\tiny $\bullet$}}
\put( 25.0, 76.4){{\tiny $\bullet$}}
\put( 26.0, 76.3){{\tiny $\bullet$}}
\put( 27.0, 76.3){{\tiny $\bullet$}}
\put( 28.0, 76.2){{\tiny $\bullet$}}
\put( 25.0,  0.0){  3}
\put( 28.0,  4.0){\line(0,1){2}}
\put( 28.5, 15.5){$\cdot$}
\put( 29.0, 16.3){$\cdot$}
\put( 29.4, 17.2){$\cdot$}
\put( 29.9, 18.1){$\cdot$}
\put( 30.4, 19.0){$\cdot$}
\put( 30.9, 19.9){$\cdot$}
\put( 31.4, 20.7){$\cdot$}
\put( 31.9, 21.6){$\cdot$}
\put( 32.3, 22.5){$\cdot$}
\put( 32.8, 23.4){$\cdot$}
\put( 33.3, 24.2){$\cdot$}
\put( 33.8, 25.1){$\cdot$}
\put( 28.5, 43.0){{\tiny $+$}}
\put( 29.0, 43.9){{\tiny $+$}}
\put( 29.6, 44.7){{\tiny $+$}}
\put( 30.1, 45.6){{\tiny $+$}}
\put( 30.6, 46.4){{\tiny $+$}}
\put( 31.1, 47.3){{\tiny $+$}}
\put( 31.6, 48.1){{\tiny $+$}}
\put( 32.2, 49.0){{\tiny $+$}}
\put( 32.7, 49.8){{\tiny $+$}}
\put( 33.2, 50.7){{\tiny $+$}}
\put( 33.7, 51.5){{\tiny $+$}}
\put( 34.2, 52.4){{\tiny $+$}}
\put( 29.0, 63.0){{\tiny $\odot$}}
\put( 30.0, 63.1){{\tiny $\odot$}}
\put( 31.0, 63.2){{\tiny $\odot$}}
\put( 32.0, 63.4){{\tiny $\odot$}}
\put( 33.0, 63.5){{\tiny $\odot$}}
\put( 34.0, 63.6){{\tiny $\odot$}}
\put( 29.0, 76.1){{\tiny $\bullet$}}
\put( 30.0, 76.0){{\tiny $\bullet$}}
\put( 31.0, 75.9){{\tiny $\bullet$}}
\put( 32.0, 75.8){{\tiny $\bullet$}}
\put( 33.0, 75.7){{\tiny $\bullet$}}
\put( 34.0, 75.6){{\tiny $\bullet$}}
\put( 31.0,  0.0){  4}
\put( 34.0,  4.0){\line(0,1){2}}
\put( 35.0, 25.7){$\cdot$}
\put( 36.0, 25.8){$\cdot$}
\put( 37.0, 25.9){$\cdot$}
\put( 38.0, 26.1){$\cdot$}
\put( 38.9, 26.2){$\cdot$}
\put( 39.9, 26.4){$\cdot$}
\put( 34.5, 51.2){{\tiny $+$}}
\put( 35.1, 50.3){{\tiny $+$}}
\put( 35.6, 49.5){{\tiny $+$}}
\put( 36.1, 48.6){{\tiny $+$}}
\put( 36.7, 47.8){{\tiny $+$}}
\put( 37.2, 47.0){{\tiny $+$}}
\put( 37.7, 46.1){{\tiny $+$}}
\put( 38.3, 45.3){{\tiny $+$}}
\put( 38.8, 44.4){{\tiny $+$}}
\put( 39.3, 43.6){{\tiny $+$}}
\put( 39.9, 42.7){{\tiny $+$}}
\put( 34.8, 63.0){{\tiny $\odot$}}
\put( 35.6, 62.4){{\tiny $\odot$}}
\put( 36.4, 61.8){{\tiny $\odot$}}
\put( 37.2, 61.2){{\tiny $\odot$}}
\put( 38.0, 60.6){{\tiny $\odot$}}
\put( 38.8, 60.0){{\tiny $\odot$}}
\put( 39.6, 59.4){{\tiny $\odot$}}
\put( 34.9, 75.1){{\tiny $\bullet$}}
\put( 35.8, 74.7){{\tiny $\bullet$}}
\put( 36.7, 74.2){{\tiny $\bullet$}}
\put( 37.5, 73.7){{\tiny $\bullet$}}
\put( 38.4, 73.3){{\tiny $\bullet$}}
\put( 39.3, 72.8){{\tiny $\bullet$}}
\put( 40.2, 72.3){{\tiny $\bullet$}}
\put( 37.0,  0.0){  5}
\put( 40.0,  4.0){\line(0,1){2}}
\put( 41.0, 26.2){$\cdot$}
\put( 42.0, 26.0){$\cdot$}
\put( 42.9, 25.8){$\cdot$}
\put( 43.9, 25.6){$\cdot$}
\put( 44.9, 25.4){$\cdot$}
\put( 45.9, 25.2){$\cdot$}
\put( 41.0, 42.6){{\tiny $+$}}
\put( 42.0, 42.7){{\tiny $+$}}
\put( 43.0, 42.7){{\tiny $+$}}
\put( 44.0, 42.8){{\tiny $+$}}
\put( 45.0, 42.8){{\tiny $+$}}
\put( 46.0, 42.9){{\tiny $+$}}
\put( 40.7, 58.4){{\tiny $\odot$}}
\put( 41.4, 57.7){{\tiny $\odot$}}
\put( 42.1, 57.0){{\tiny $\odot$}}
\put( 42.8, 56.3){{\tiny $\odot$}}
\put( 43.5, 55.6){{\tiny $\odot$}}
\put( 44.2, 54.8){{\tiny $\odot$}}
\put( 44.9, 54.1){{\tiny $\odot$}}
\put( 45.6, 53.4){{\tiny $\odot$}}
\put( 46.3, 52.7){{\tiny $\odot$}}
\put( 41.0, 72.2){{\tiny $\bullet$}}
\put( 42.0, 72.0){{\tiny $\bullet$}}
\put( 42.9, 71.8){{\tiny $\bullet$}}
\put( 43.9, 71.6){{\tiny $\bullet$}}
\put( 44.9, 71.4){{\tiny $\bullet$}}
\put( 45.9, 71.2){{\tiny $\bullet$}}
\put( 43.0,  0.0){  6}
\put( 46.0,  4.0){\line(0,1){2}}
\put( 46.6, 24.3){$\cdot$}
\put( 47.2, 23.5){$\cdot$}
\put( 47.8, 22.7){$\cdot$}
\put( 48.4, 21.9){$\cdot$}
\put( 49.0, 21.1){$\cdot$}
\put( 49.6, 20.3){$\cdot$}
\put( 50.2, 19.5){$\cdot$}
\put( 50.8, 18.7){$\cdot$}
\put( 51.4, 17.9){$\cdot$}
\put( 52.0, 17.1){$\cdot$}
\put( 46.5, 42.1){{\tiny $+$}}
\put( 47.1, 41.2){{\tiny $+$}}
\put( 47.6, 40.4){{\tiny $+$}}
\put( 48.2, 39.6){{\tiny $+$}}
\put( 48.7, 38.7){{\tiny $+$}}
\put( 49.3, 37.9){{\tiny $+$}}
\put( 49.8, 37.1){{\tiny $+$}}
\put( 50.4, 36.2){{\tiny $+$}}
\put( 50.9, 35.4){{\tiny $+$}}
\put( 51.5, 34.6){{\tiny $+$}}
\put( 52.0, 33.7){{\tiny $+$}}
\put( 46.7, 52.3){{\tiny $\odot$}}
\put( 47.5, 51.6){{\tiny $\odot$}}
\put( 48.2, 51.0){{\tiny $\odot$}}
\put( 49.0, 50.3){{\tiny $\odot$}}
\put( 49.7, 49.7){{\tiny $\odot$}}
\put( 50.5, 49.0){{\tiny $\odot$}}
\put( 51.2, 48.3){{\tiny $\odot$}}
\put( 52.0, 47.7){{\tiny $\odot$}}
\put( 46.9, 70.8){{\tiny $\bullet$}}
\put( 47.8, 70.4){{\tiny $\bullet$}}
\put( 48.7, 69.9){{\tiny $\bullet$}}
\put( 49.6, 69.5){{\tiny $\bullet$}}
\put( 50.5, 69.1){{\tiny $\bullet$}}
\put( 51.4, 68.6){{\tiny $\bullet$}}
\put( 52.3, 68.2){{\tiny $\bullet$}}
\put( 49.0,  0.0){  7}
\put( 52.0,  4.0){\line(0,1){2}}
\put( 52.8, 17.8){$\cdot$}
\put( 53.6, 18.4){$\cdot$}
\put( 54.4, 19.0){$\cdot$}
\put( 55.2, 19.6){$\cdot$}
\put( 56.0, 20.2){$\cdot$}
\put( 56.8, 20.8){$\cdot$}
\put( 57.6, 21.4){$\cdot$}
\put( 58.4, 22.0){$\cdot$}
\put( 52.9, 34.1){{\tiny $+$}}
\put( 53.9, 34.4){{\tiny $+$}}
\put( 54.8, 34.7){{\tiny $+$}}
\put( 55.8, 35.0){{\tiny $+$}}
\put( 56.7, 35.4){{\tiny $+$}}
\put( 57.7, 35.7){{\tiny $+$}}
\put( 53.0, 47.4){{\tiny $\odot$}}
\put( 53.9, 47.1){{\tiny $\odot$}}
\put( 54.9, 46.7){{\tiny $\odot$}}
\put( 55.8, 46.4){{\tiny $\odot$}}
\put( 56.8, 46.1){{\tiny $\odot$}}
\put( 57.7, 45.8){{\tiny $\odot$}}
\put( 52.9, 68.0){{\tiny $\bullet$}}
\put( 53.8, 67.6){{\tiny $\bullet$}}
\put( 54.7, 67.1){{\tiny $\bullet$}}
\put( 55.7, 66.7){{\tiny $\bullet$}}
\put( 56.6, 66.3){{\tiny $\bullet$}}
\put( 57.5, 65.9){{\tiny $\bullet$}}
\put( 58.4, 65.5){{\tiny $\bullet$}}
\put( 55.0,  0.0){  8}
\put( 58.0,  4.0){\line(0,1){2}}
\put( 58.8, 21.1){$\cdot$}
\put( 59.6, 20.6){$\cdot$}
\put( 60.4, 20.0){$\cdot$}
\put( 61.3, 19.4){$\cdot$}
\put( 62.1, 18.8){$\cdot$}
\put( 62.9, 18.2){$\cdot$}
\put( 63.7, 17.7){$\cdot$}
\put( 58.8, 35.1){{\tiny $+$}}
\put( 59.5, 34.5){{\tiny $+$}}
\put( 60.3, 33.9){{\tiny $+$}}
\put( 61.1, 33.2){{\tiny $+$}}
\put( 61.8, 32.6){{\tiny $+$}}
\put( 62.6, 31.9){{\tiny $+$}}
\put( 63.4, 31.3){{\tiny $+$}}
\put( 64.1, 30.6){{\tiny $+$}}
\put( 59.0, 45.8){{\tiny $\odot$}}
\put( 60.0, 45.9){{\tiny $\odot$}}
\put( 61.0, 46.0){{\tiny $\odot$}}
\put( 62.0, 46.1){{\tiny $\odot$}}
\put( 63.0, 46.2){{\tiny $\odot$}}
\put( 64.0, 46.3){{\tiny $\odot$}}
\put( 59.0, 65.9){{\tiny $\bullet$}}
\put( 59.9, 66.2){{\tiny $\bullet$}}
\put( 60.9, 66.4){{\tiny $\bullet$}}
\put( 61.9, 66.6){{\tiny $\bullet$}}
\put( 62.9, 66.9){{\tiny $\bullet$}}
\put( 63.8, 67.1){{\tiny $\bullet$}}
\put( 61.0,  0.0){  9}
\put( 64.0,  4.0){\line(0,1){2}}
\put( 64.8, 16.9){$\cdot$}
\put( 65.7, 16.3){$\cdot$}
\put( 66.5, 15.8){$\cdot$}
\put( 67.3, 15.2){$\cdot$}
\put( 68.2, 14.7){$\cdot$}
\put( 69.0, 14.1){$\cdot$}
\put( 69.8, 13.6){$\cdot$}
\put( 64.7, 30.0){{\tiny $+$}}
\put( 65.4, 29.3){{\tiny $+$}}
\put( 66.1, 28.6){{\tiny $+$}}
\put( 66.7, 27.8){{\tiny $+$}}
\put( 67.4, 27.1){{\tiny $+$}}
\put( 68.1, 26.4){{\tiny $+$}}
\put( 68.8, 25.7){{\tiny $+$}}
\put( 69.5, 24.9){{\tiny $+$}}
\put( 70.2, 24.2){{\tiny $+$}}
\put( 64.7, 45.6){{\tiny $\odot$}}
\put( 65.3, 44.8){{\tiny $\odot$}}
\put( 66.0, 44.1){{\tiny $\odot$}}
\put( 66.7, 43.3){{\tiny $\odot$}}
\put( 67.3, 42.6){{\tiny $\odot$}}
\put( 68.0, 41.8){{\tiny $\odot$}}
\put( 68.7, 41.1){{\tiny $\odot$}}
\put( 69.3, 40.3){{\tiny $\odot$}}
\put( 70.0, 39.6){{\tiny $\odot$}}
\put( 64.8, 66.5){{\tiny $\bullet$}}
\put( 65.6, 65.9){{\tiny $\bullet$}}
\put( 66.4, 65.3){{\tiny $\bullet$}}
\put( 67.1, 64.6){{\tiny $\bullet$}}
\put( 67.9, 64.0){{\tiny $\bullet$}}
\put( 68.7, 63.4){{\tiny $\bullet$}}
\put( 69.5, 62.8){{\tiny $\bullet$}}
\put( 70.3, 62.2){{\tiny $\bullet$}}
\put( 67.0,  0.0){ 10}
\put( 70.0,  4.0){\line(0,1){2}}
\end{picture}
\caption{QLF production rates. LOB corpus, unlimited vocabulary, non-cumulative.}
\label{lobqlfmrcfig}
\end{figure}
\setlength{\unitlength}{1mm}
\thicklines
\begin{figure}
\begin{picture}(130,100)
\put(10,5){\vector(1,0){120}}
\put(10,5){\vector(0,1){95}}
\put(0,  4.0){  0
}\put(  9.0,  5.0){\line(1,0){2}}
\put(0, 23.0){ 20
}\put(  9.0, 24.0){\line(1,0){2}}
\put(0, 42.0){ 40
}\put(  9.0, 43.0){\line(1,0){2}}
\put(0, 61.0){ 60
}\put(  9.0, 62.0){\line(1,0){2}}
\put(0, 80.0){ 80
}\put(  9.0, 81.0){\line(1,0){2}}
\put(0, 99.0){100
}\put(  9.0,100.0){\line(1,0){2}}
\put( 65.0, 80.0){$\cdot$ CLARE-0
}
\put( 65.0, 85.0){{\tiny $+$} CLARE-1
}
\put( 65.0, 90.0){{\tiny $\odot$} CLARE-2
}
\put( 65.0, 95.0){{\tiny $\bullet$} CLARE-3
}
\put( 13.0,  0.0){  1}
\put( 16.0,  4.0){\line(0,1){2}}
\put( 16.7,  5.7){$\cdot$}
\put( 17.5,  6.3){$\cdot$}
\put( 18.2,  7.0){$\cdot$}
\put( 19.0,  7.7){$\cdot$}
\put( 19.7,  8.3){$\cdot$}
\put( 20.5,  9.0){$\cdot$}
\put( 21.2,  9.6){$\cdot$}
\put( 22.0, 10.3){$\cdot$}
\put( 16.3, 90.5){{\tiny $+$}}
\put( 16.6, 89.5){{\tiny $+$}}
\put( 16.9, 88.6){{\tiny $+$}}
\put( 17.1, 87.6){{\tiny $+$}}
\put( 17.4, 86.7){{\tiny $+$}}
\put( 17.7, 85.7){{\tiny $+$}}
\put( 18.0, 84.7){{\tiny $+$}}
\put( 18.3, 83.8){{\tiny $+$}}
\put( 18.6, 82.8){{\tiny $+$}}
\put( 18.9, 81.9){{\tiny $+$}}
\put( 19.1, 80.9){{\tiny $+$}}
\put( 19.4, 79.9){{\tiny $+$}}
\put( 19.7, 79.0){{\tiny $+$}}
\put( 20.0, 78.0){{\tiny $+$}}
\put( 20.3, 77.1){{\tiny $+$}}
\put( 20.6, 76.1){{\tiny $+$}}
\put( 20.9, 75.2){{\tiny $+$}}
\put( 21.1, 74.2){{\tiny $+$}}
\put( 21.4, 73.2){{\tiny $+$}}
\put( 21.7, 72.3){{\tiny $+$}}
\put( 22.0, 71.3){{\tiny $+$}}
\put( 16.6, 89.6){{\tiny $\odot$}}
\put( 17.2, 88.8){{\tiny $\odot$}}
\put( 17.7, 88.0){{\tiny $\odot$}}
\put( 18.3, 87.1){{\tiny $\odot$}}
\put( 18.9, 86.3){{\tiny $\odot$}}
\put( 19.5, 85.5){{\tiny $\odot$}}
\put( 20.1, 84.7){{\tiny $\odot$}}
\put( 20.6, 83.9){{\tiny $\odot$}}
\put( 21.2, 83.1){{\tiny $\odot$}}
\put( 21.8, 82.2){{\tiny $\odot$}}
\put( 16.8, 82.3){{\tiny $\bullet$}}
\put( 17.7, 81.8){{\tiny $\bullet$}}
\put( 18.5, 81.2){{\tiny $\bullet$}}
\put( 19.3, 80.7){{\tiny $\bullet$}}
\put( 20.2, 80.1){{\tiny $\bullet$}}
\put( 21.0, 79.6){{\tiny $\bullet$}}
\put( 21.8, 79.0){{\tiny $\bullet$}}
\put( 19.0,  0.0){  2}
\put( 22.0,  4.0){\line(0,1){2}}
\put( 23.0, 10.6){$\cdot$}
\put( 23.9, 10.9){$\cdot$}
\put( 24.9, 11.2){$\cdot$}
\put( 25.8, 11.5){$\cdot$}
\put( 26.8, 11.8){$\cdot$}
\put( 27.7, 12.1){$\cdot$}
\put( 22.4, 70.4){{\tiny $+$}}
\put( 22.8, 69.5){{\tiny $+$}}
\put( 23.2, 68.6){{\tiny $+$}}
\put( 23.7, 67.7){{\tiny $+$}}
\put( 24.1, 66.8){{\tiny $+$}}
\put( 24.5, 65.9){{\tiny $+$}}
\put( 24.9, 64.9){{\tiny $+$}}
\put( 25.3, 64.0){{\tiny $+$}}
\put( 25.7, 63.1){{\tiny $+$}}
\put( 26.2, 62.2){{\tiny $+$}}
\put( 26.6, 61.3){{\tiny $+$}}
\put( 27.0, 60.4){{\tiny $+$}}
\put( 27.4, 59.5){{\tiny $+$}}
\put( 27.8, 58.6){{\tiny $+$}}
\put( 22.6, 81.1){{\tiny $\odot$}}
\put( 23.1, 80.3){{\tiny $\odot$}}
\put( 23.7, 79.5){{\tiny $\odot$}}
\put( 24.3, 78.7){{\tiny $\odot$}}
\put( 24.9, 77.8){{\tiny $\odot$}}
\put( 25.4, 77.0){{\tiny $\odot$}}
\put( 26.0, 76.2){{\tiny $\odot$}}
\put( 26.6, 75.4){{\tiny $\odot$}}
\put( 27.1, 74.6){{\tiny $\odot$}}
\put( 27.7, 73.7){{\tiny $\odot$}}
\put( 28.3, 72.9){{\tiny $\odot$}}
\put( 23.0, 78.7){{\tiny $\bullet$}}
\put( 24.0, 78.5){{\tiny $\bullet$}}
\put( 24.9, 78.3){{\tiny $\bullet$}}
\put( 25.9, 78.1){{\tiny $\bullet$}}
\put( 26.9, 77.9){{\tiny $\bullet$}}
\put( 27.9, 77.7){{\tiny $\bullet$}}
\put( 25.0,  0.0){  3}
\put( 28.0,  4.0){\line(0,1){2}}
\put( 28.8, 12.8){$\cdot$}
\put( 29.6, 13.4){$\cdot$}
\put( 30.4, 14.0){$\cdot$}
\put( 31.2, 14.6){$\cdot$}
\put( 32.0, 15.2){$\cdot$}
\put( 32.8, 15.8){$\cdot$}
\put( 33.7, 16.3){$\cdot$}
\put( 28.9, 57.9){{\tiny $+$}}
\put( 29.9, 57.6){{\tiny $+$}}
\put( 30.8, 57.3){{\tiny $+$}}
\put( 31.8, 56.9){{\tiny $+$}}
\put( 32.7, 56.6){{\tiny $+$}}
\put( 33.7, 56.3){{\tiny $+$}}
\put( 28.9, 72.8){{\tiny $\odot$}}
\put( 29.8, 72.4){{\tiny $\odot$}}
\put( 30.7, 71.9){{\tiny $\odot$}}
\put( 31.5, 71.5){{\tiny $\odot$}}
\put( 32.4, 71.0){{\tiny $\odot$}}
\put( 33.3, 70.5){{\tiny $\odot$}}
\put( 34.2, 70.1){{\tiny $\odot$}}
\put( 29.0, 77.6){{\tiny $\bullet$}}
\put( 30.0, 77.5){{\tiny $\bullet$}}
\put( 31.0, 77.3){{\tiny $\bullet$}}
\put( 32.0, 77.2){{\tiny $\bullet$}}
\put( 33.0, 77.1){{\tiny $\bullet$}}
\put( 34.0, 77.0){{\tiny $\bullet$}}
\put( 31.0,  0.0){  4}
\put( 34.0,  4.0){\line(0,1){2}}
\put( 34.9, 16.9){$\cdot$}
\put( 35.9, 17.3){$\cdot$}
\put( 36.8, 17.6){$\cdot$}
\put( 37.8, 18.0){$\cdot$}
\put( 38.7, 18.3){$\cdot$}
\put( 39.6, 18.6){$\cdot$}
\put( 34.9, 55.7){{\tiny $+$}}
\put( 35.8, 55.3){{\tiny $+$}}
\put( 36.7, 54.8){{\tiny $+$}}
\put( 37.5, 54.4){{\tiny $+$}}
\put( 38.4, 53.9){{\tiny $+$}}
\put( 39.3, 53.4){{\tiny $+$}}
\put( 40.2, 53.0){{\tiny $+$}}
\put( 34.9, 69.8){{\tiny $\odot$}}
\put( 35.8, 69.4){{\tiny $\odot$}}
\put( 36.8, 69.0){{\tiny $\odot$}}
\put( 37.7, 68.6){{\tiny $\odot$}}
\put( 38.6, 68.2){{\tiny $\odot$}}
\put( 39.5, 67.8){{\tiny $\odot$}}
\put( 40.4, 67.4){{\tiny $\odot$}}
\put( 35.0, 76.8){{\tiny $\bullet$}}
\put( 36.0, 76.7){{\tiny $\bullet$}}
\put( 37.0, 76.5){{\tiny $\bullet$}}
\put( 37.9, 76.3){{\tiny $\bullet$}}
\put( 38.9, 76.2){{\tiny $\bullet$}}
\put( 39.9, 76.0){{\tiny $\bullet$}}
\put( 37.0,  0.0){  5}
\put( 40.0,  4.0){\line(0,1){2}}
\put( 41.0, 19.0){$\cdot$}
\put( 42.0, 19.2){$\cdot$}
\put( 42.9, 19.4){$\cdot$}
\put( 43.9, 19.6){$\cdot$}
\put( 44.9, 19.8){$\cdot$}
\put( 45.9, 20.0){$\cdot$}
\put( 41.0, 52.8){{\tiny $+$}}
\put( 41.9, 52.5){{\tiny $+$}}
\put( 42.9, 52.2){{\tiny $+$}}
\put( 43.8, 51.9){{\tiny $+$}}
\put( 44.8, 51.6){{\tiny $+$}}
\put( 45.7, 51.3){{\tiny $+$}}
\put( 40.9, 67.2){{\tiny $\odot$}}
\put( 41.8, 66.8){{\tiny $\odot$}}
\put( 42.7, 66.4){{\tiny $\odot$}}
\put( 43.6, 65.9){{\tiny $\odot$}}
\put( 44.5, 65.5){{\tiny $\odot$}}
\put( 45.5, 65.1){{\tiny $\odot$}}
\put( 46.4, 64.7){{\tiny $\odot$}}
\put( 41.0, 75.8){{\tiny $\bullet$}}
\put( 42.0, 75.7){{\tiny $\bullet$}}
\put( 43.0, 75.5){{\tiny $\bullet$}}
\put( 44.0, 75.3){{\tiny $\bullet$}}
\put( 44.9, 75.2){{\tiny $\bullet$}}
\put( 45.9, 75.0){{\tiny $\bullet$}}
\put( 43.0,  0.0){  6}
\put( 46.0,  4.0){\line(0,1){2}}
\put( 47.0, 19.9){$\cdot$}
\put( 48.0, 19.9){$\cdot$}
\put( 49.0, 19.8){$\cdot$}
\put( 50.0, 19.7){$\cdot$}
\put( 51.0, 19.6){$\cdot$}
\put( 52.0, 19.5){$\cdot$}
\put( 46.9, 50.7){{\tiny $+$}}
\put( 47.8, 50.3){{\tiny $+$}}
\put( 48.7, 49.8){{\tiny $+$}}
\put( 49.6, 49.4){{\tiny $+$}}
\put( 50.5, 48.9){{\tiny $+$}}
\put( 51.4, 48.5){{\tiny $+$}}
\put( 52.2, 48.0){{\tiny $+$}}
\put( 46.9, 64.4){{\tiny $\odot$}}
\put( 47.8, 63.9){{\tiny $\odot$}}
\put( 48.7, 63.5){{\tiny $\odot$}}
\put( 49.6, 63.0){{\tiny $\odot$}}
\put( 50.5, 62.6){{\tiny $\odot$}}
\put( 51.4, 62.1){{\tiny $\odot$}}
\put( 52.2, 61.7){{\tiny $\odot$}}
\put( 47.0, 74.8){{\tiny $\bullet$}}
\put( 48.0, 74.6){{\tiny $\bullet$}}
\put( 48.9, 74.5){{\tiny $\bullet$}}
\put( 49.9, 74.3){{\tiny $\bullet$}}
\put( 50.9, 74.1){{\tiny $\bullet$}}
\put( 51.9, 73.9){{\tiny $\bullet$}}
\put( 49.0,  0.0){  7}
\put( 52.0,  4.0){\line(0,1){2}}
\put( 53.0, 19.6){$\cdot$}
\put( 54.0, 19.6){$\cdot$}
\put( 55.0, 19.7){$\cdot$}
\put( 56.0, 19.7){$\cdot$}
\put( 57.0, 19.8){$\cdot$}
\put( 58.0, 19.8){$\cdot$}
\put( 53.0, 47.8){{\tiny $+$}}
\put( 53.9, 47.5){{\tiny $+$}}
\put( 54.9, 47.2){{\tiny $+$}}
\put( 55.8, 46.9){{\tiny $+$}}
\put( 56.8, 46.6){{\tiny $+$}}
\put( 57.7, 46.3){{\tiny $+$}}
\put( 52.9, 61.4){{\tiny $\odot$}}
\put( 53.8, 61.0){{\tiny $\odot$}}
\put( 54.8, 60.7){{\tiny $\odot$}}
\put( 55.7, 60.3){{\tiny $\odot$}}
\put( 56.6, 59.9){{\tiny $\odot$}}
\put( 57.5, 59.5){{\tiny $\odot$}}
\put( 53.0, 73.7){{\tiny $\bullet$}}
\put( 54.0, 73.5){{\tiny $\bullet$}}
\put( 54.9, 73.3){{\tiny $\bullet$}}
\put( 55.9, 73.1){{\tiny $\bullet$}}
\put( 56.9, 72.9){{\tiny $\bullet$}}
\put( 57.9, 72.7){{\tiny $\bullet$}}
\put( 55.0,  0.0){  8}
\put( 58.0,  4.0){\line(0,1){2}}
\put( 59.0, 19.8){$\cdot$}
\put( 60.0, 19.7){$\cdot$}
\put( 61.0, 19.7){$\cdot$}
\put( 62.0, 19.6){$\cdot$}
\put( 63.0, 19.6){$\cdot$}
\put( 64.0, 19.5){$\cdot$}
\put( 59.0, 45.9){{\tiny $+$}}
\put( 59.9, 45.6){{\tiny $+$}}
\put( 60.9, 45.3){{\tiny $+$}}
\put( 61.8, 45.0){{\tiny $+$}}
\put( 62.8, 44.7){{\tiny $+$}}
\put( 63.7, 44.4){{\tiny $+$}}
\put( 59.0, 59.1){{\tiny $\odot$}}
\put( 59.9, 58.8){{\tiny $\odot$}}
\put( 60.9, 58.6){{\tiny $\odot$}}
\put( 61.9, 58.3){{\tiny $\odot$}}
\put( 62.8, 58.0){{\tiny $\odot$}}
\put( 63.8, 57.8){{\tiny $\odot$}}
\put( 59.0, 72.5){{\tiny $\bullet$}}
\put( 60.0, 72.4){{\tiny $\bullet$}}
\put( 61.0, 72.3){{\tiny $\bullet$}}
\put( 62.0, 72.2){{\tiny $\bullet$}}
\put( 63.0, 72.1){{\tiny $\bullet$}}
\put( 64.0, 72.0){{\tiny $\bullet$}}
\put( 61.0,  0.0){  9}
\put( 64.0,  4.0){\line(0,1){2}}
\put( 65.0, 19.4){$\cdot$}
\put( 66.0, 19.3){$\cdot$}
\put( 67.0, 19.2){$\cdot$}
\put( 68.0, 19.1){$\cdot$}
\put( 69.0, 19.0){$\cdot$}
\put( 70.0, 18.9){$\cdot$}
\put( 64.9, 44.0){{\tiny $+$}}
\put( 65.9, 43.6){{\tiny $+$}}
\put( 66.8, 43.3){{\tiny $+$}}
\put( 67.7, 42.9){{\tiny $+$}}
\put( 68.7, 42.6){{\tiny $+$}}
\put( 69.6, 42.2){{\tiny $+$}}
\put( 64.9, 57.4){{\tiny $\odot$}}
\put( 65.9, 57.1){{\tiny $\odot$}}
\put( 66.8, 56.8){{\tiny $\odot$}}
\put( 67.8, 56.5){{\tiny $\odot$}}
\put( 68.7, 56.1){{\tiny $\odot$}}
\put( 69.7, 55.8){{\tiny $\odot$}}
\put( 65.0, 71.8){{\tiny $\bullet$}}
\put( 66.0, 71.6){{\tiny $\bullet$}}
\put( 66.9, 71.4){{\tiny $\bullet$}}
\put( 67.9, 71.2){{\tiny $\bullet$}}
\put( 68.9, 71.0){{\tiny $\bullet$}}
\put( 69.9, 70.9){{\tiny $\bullet$}}
\put( 67.0,  0.0){ 10}
\put( 70.0,  4.0){\line(0,1){2}}
\end{picture}
\caption{QLF production rates. LOB corpus, unlimited vocabulary, cumulative.}
\label{lobqlfmrccumfig}
\end{figure}


==> prefarch.tex <==
\setlength{\unitlength}{0.0125in}%
\begin{center}
\begin{picture}(290,547)(60,285)
\thicklines
\put( 82,290){\vector(-1, 0){ 20}}
\put(344,570){\vector(-1, 0){ 20}}
\put(346,490){\vector(-1, 0){ 20}}
\put(150,420){\vector(-1, 0){ 20}}
\put( 60,361){\vector( 0,-1){ 40}}
\put(298,360){\line( 0,-1){ 20}}
\put(298,340){\line(-1, 0){ 20}}
\put(278,340){\line( 1,-1){ 20}}
\put(298,320){\line( 1, 0){ 20}}
\put(318,320){\line( 1, 1){ 20}}
\put(338,340){\line(-1, 0){ 20}}
\put(318,340){\line( 0, 1){ 20}}
\put(318,360){\line(-1, 0){ 20}}
\put(280,760){\line( 0,-1){ 40}}
\put(280,720){\line( 1, 0){ 20}}
\put(300,720){\line( 0, 1){ 40}}
\put(300,760){\line(-1, 0){ 20}}
\put(280,681){\line( 0,-1){ 40}}
\put(280,641){\line( 1, 0){ 20}}
\put(300,641){\line( 0, 1){ 40}}
\put(300,681){\line(-1, 0){ 20}}
\put(120,680){\line( 0,-1){ 40}}
\put(120,640){\line( 1, 0){ 20}}
\put(140,640){\line( 0, 1){ 40}}
\put(140,680){\line(-1, 0){ 20}}
\put(119,600){\line( 0,-1){ 40}}
\put(119,560){\line( 1, 0){ 20}}
\put(139,560){\line( 0, 1){ 40}}
\put(139,600){\line(-1, 0){ 20}}
\put(180,359){\line( 0,-1){ 40}}
\put(180,319){\line( 1, 0){ 20}}
\put(200,319){\line( 0, 1){ 40}}
\put(200,359){\line(-1, 0){ 20}}
\put(130,441){\vector( 0,-1){ 40}}
\put(280,440){\line( 0,-1){ 20}}
\put(280,420){\line(-1, 0){ 20}}
\put(260,420){\line( 1,-1){ 20}}
\put(280,400){\line( 1, 0){ 20}}
\put(300,400){\line( 1, 1){ 20}}
\put(320,420){\line(-1, 0){ 20}}
\put(300,420){\line( 0, 1){ 20}}
\put(300,440){\line(-1, 0){ 20}}
\put(280,600){\line( 0,-1){ 20}}
\put(280,580){\line(-1, 0){ 20}}
\put(260,580){\line( 1,-1){ 20}}
\put(280,560){\line( 1, 0){ 20}}
\put(300,560){\line( 1, 1){ 20}}
\put(320,580){\line(-1, 0){ 20}}
\put(300,580){\line( 0, 1){ 20}}
\put(300,600){\line(-1, 0){ 20}}
\put(280,520){\line( 0,-1){ 20}}
\put(280,500){\line(-1, 0){ 20}}
\put(260,500){\line( 1,-1){ 20}}
\put(280,480){\line( 1, 0){ 20}}
\put(300,480){\line( 1, 1){ 20}}
\put(320,500){\line(-1, 0){ 20}}
\put(300,500){\line( 0, 1){ 20}}
\put(300,520){\line(-1, 0){ 20}}
\put(239,440){\framebox(100,40){}}
\put(239,520){\framebox(100,40){}}
\put(241,600){\framebox(100,40){}}
\put(240,680){\framebox(100,40){}}
\put(240,761){\framebox(100,40){}}
\put(130,520){\vector( 0,-1){ 40}}
\put(130,760){\vector( 0,-1){ 40}}
\put( 81,440){\framebox(100,40){}}
\put( 81,520){\framebox(100,40){}}
\put( 81,600){\framebox(100,40){}}
\put( 80,681){\framebox(100,40){}}
\put( 80,760){\framebox(100,40){}}
\put(115,285){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small USER DISAMBIGUATION (OPTIONAL)}}}
\put( 90,285){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small U}}}
\put(350,565){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small U}}}
\put(350,485){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small U}}}
\put(155,415){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small U}}}
\put(245,820){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small CLE6 IN CLARE}}}
\put(115,820){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small CLE3}}}
\put(340,340){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small ORDERING}}}
\put(340,350){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small PREFERENCE}}}
\put(205,340){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small LATTICE}}}
\put(205,350){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small PACKING/}}}
\put( 65,350){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small BACKTRACKING}}}
\put(105,780){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small LEXICAL}}}
\put(105,540){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small SCOPING}}}
\put(265,780){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small LEXICAL}}}
\put(270,700){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small SYNTAX}}}
\put(260,620){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small SEMANTICS}}}
\put(260,460){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small SCOPING}}}
\put(260,540){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small REFERENCE}}}
\put(100,620){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small SEMANTICS}}}
\put(100,460){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small REFERENCE}}}
\put(105,700){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\small SYNTAX}}}
\end{picture}
\end{center}

